The Aarhus integral of rational homology 3-spheres II: Invariance and universality

We continue the work started in part I (q-alg/9706004) and prove the invariance and universality in the class of finite type invariants of the object defined and motivated there, namely the Aarhus integral of rational homology 3-spheres. Our main tool in proving invariance is a translation scheme that translates statements in multi-variable calculus (Gaussian integration, integration by parts, etc.) to statements about diagrams. Using this scheme the straight-forward "philosophical" calculus-level proofs of part I become straight-forward honest diagram-level proofs here. The universality proof is standard and utilizes a simple "locality" property of the Kontsevich integral.

==> draws/AssortedStruts.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5573,786)(0,-10)
\put(2325.000,-10.500){\arc{1275.000}{4.2224}{5.2023}}
\put(525.000,1189.500){\arc{1275.000}{1.0808}{2.0608}}
\put(1425.000,-385.500){\arc{1275.000}{4.2224}{5.2023}}
\put(3225.000,814.500){\arc{1275.000}{1.0808}{2.0608}}
\path(3825,552)(4425,552)
\path(5175,702)(5175,102)
\put(900,552){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(1800,102){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(2700,477){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(3600,177){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(4500,477){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(825,102){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(1725,477){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \py}}}}}
\put(5250,627){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \py}}}}}
\put(4950,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(0,552){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(3600,477){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(2700,177){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\end{picture}
}


==> draws/BetaWheels.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5307,1746)(0,-10)
\path(750,1512)(1050,1212)
\path(150,1512)(750,912)
\path(1350,1512)(750,912)(750,312)
\path(1950,1512)(2850,612)
\path(2550,1512)(3150,912)
\path(3150,1512)(3450,1212)
\path(3750,1512)(2850,612)
\path(4350,1512)(4650,1212)
\path(4950,1512)(4650,1212)
\path(4650,912)(4650,612)
\path(2850,612)(2850,312)
\path(4650,1212)(4650,912)
\path(3750,1512)	(3797.276,1519.980)
	(3825.000,1512.000)

\path(3825,1512)	(3875.735,1467.864)
	(3916.646,1415.303)
	(3949.057,1355.509)
	(3974.295,1289.672)
	(3993.685,1218.985)
	(4008.552,1144.639)
	(4014.703,1106.466)
	(4020.220,1067.825)
	(4025.270,1028.864)
	(4030.016,989.734)
	(4034.626,950.582)
	(4039.265,911.557)
	(4044.098,872.809)
	(4049.291,834.487)
	(4061.421,759.713)
	(4076.979,688.428)
	(4097.291,621.823)
	(4123.681,561.089)
	(4157.476,507.418)
	(4200.000,462.000)

\path(4200,462)	(4236.013,434.421)
	(4278.120,408.855)
	(4324.825,386.895)
	(4374.634,370.136)
	(4426.051,360.173)
	(4477.581,358.600)
	(4527.729,367.011)
	(4575.000,387.000)

\path(4575,387)	(4633.579,460.691)
	(4646.180,524.007)
	(4649.078,564.589)
	(4650.000,612.000)

\path(1350,1512)	(1397.959,1523.565)
	(1425.000,1512.000)

\path(1425,1512)	(1463.055,1463.510)
	(1492.266,1411.245)
	(1513.307,1355.791)
	(1526.851,1297.737)
	(1533.574,1237.669)
	(1534.149,1176.174)
	(1529.249,1113.841)
	(1519.549,1051.256)
	(1505.722,989.007)
	(1488.443,927.681)
	(1468.385,867.866)
	(1446.222,810.148)
	(1422.628,755.115)
	(1398.277,703.354)
	(1373.843,655.454)
	(1350.000,612.000)

\path(1350,612)	(1311.374,550.218)
	(1262.864,484.770)
	(1205.555,419.618)
	(1140.533,358.725)
	(1068.881,306.054)
	(1030.908,284.040)
	(991.685,265.568)
	(951.347,251.132)
	(910.029,241.229)
	(867.869,236.353)
	(825.000,237.000)

\path(825,237)	(787.301,255.169)
	(750.000,312.000)

\path(4950,1512)	(4997.006,1522.793)
	(5025.000,1512.000)

\path(5025,1512)	(5075.814,1459.168)
	(5119.916,1402.000)
	(5157.426,1341.060)
	(5188.466,1276.912)
	(5213.154,1210.119)
	(5231.612,1141.245)
	(5243.960,1070.853)
	(5250.319,999.506)
	(5250.808,927.769)
	(5245.548,856.204)
	(5234.659,785.376)
	(5218.262,715.847)
	(5196.478,648.182)
	(5169.425,582.943)
	(5137.226,520.695)
	(5100.000,462.000)

\path(5100,462)	(5067.608,419.363)
	(5032.326,379.655)
	(4994.334,342.767)
	(4953.814,308.591)
	(4910.944,277.019)
	(4865.907,247.941)
	(4818.881,221.249)
	(4770.049,196.835)
	(4719.589,174.590)
	(4667.683,154.405)
	(4614.511,136.173)
	(4560.253,119.784)
	(4505.090,105.130)
	(4449.203,92.102)
	(4392.771,80.593)
	(4335.975,70.493)
	(4278.996,61.693)
	(4222.014,54.086)
	(4165.209,47.563)
	(4108.762,42.015)
	(4052.854,37.333)
	(3997.665,33.410)
	(3943.374,30.137)
	(3890.164,27.404)
	(3838.213,25.104)
	(3787.703,23.128)
	(3738.814,21.368)
	(3691.727,19.715)
	(3646.621,18.060)
	(3603.678,16.295)
	(3563.077,14.311)
	(3525.000,12.000)

\path(3525,12)	(3470.980,10.243)
	(3406.499,11.522)
	(3335.130,15.910)
	(3260.445,23.479)
	(3186.017,34.300)
	(3115.418,48.446)
	(3052.222,65.988)
	(3000.000,87.000)

\path(3000,87)	(2958.855,121.474)
	(2925.000,162.000)

\path(2925,162)	(2895.634,212.790)
	(2875.729,254.585)
	(2850.000,312.000)

\put(0,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\beta}}}}}
\put(600,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\beta}}}}}
\put(2400,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\beta}}}}}
\put(4200,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\beta}}}}}
\put(3000,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\beta}}}}}
\put(1800,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\beta}}}}}
\end{picture}
}


==> draws/Closer.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2645,2207)(0,-10)
\path(87,871)(87,946)
\path(12,871)(612,871)(612,796)
	(12,796)(12,871)
\path(12,1396)(612,1396)(612,1321)
	(12,1321)(12,1396)
\path(537,871)(537,946)
\path(312,871)(312,946)
\path(312,1246)(312,1321)
\path(537,1246)(537,1321)
\path(87,1246)(87,1321)
\path(537,1396)(537,1321)
\path(462,1396)(312,1321)
\path(87,1396)(87,1321)
\path(87,871)(87,796)
\path(312,871)(462,796)
\path(537,871)(537,796)
\path(537,1396)	(555.270,1454.990)
	(572.689,1497.310)
	(612.000,1546.000)

\path(612,1546)	(680.845,1589.885)
	(717.813,1610.764)
	(756.337,1630.873)
	(796.312,1650.167)
	(837.630,1668.599)
	(880.187,1686.125)
	(923.877,1702.698)
	(968.594,1718.273)
	(1014.231,1732.804)
	(1060.684,1746.246)
	(1107.846,1758.552)
	(1155.611,1769.678)
	(1203.873,1779.577)
	(1252.527,1788.204)
	(1301.468,1795.514)
	(1350.587,1801.460)
	(1399.782,1805.997)
	(1448.944,1809.079)
	(1497.969,1810.661)
	(1546.750,1810.697)
	(1595.182,1809.142)
	(1643.158,1805.949)
	(1690.574,1801.073)
	(1737.323,1794.468)
	(1783.299,1786.089)
	(1828.396,1775.891)
	(1872.509,1763.826)
	(1915.532,1749.851)
	(1957.359,1733.918)
	(1997.883,1715.983)
	(2037.000,1696.000)

\path(2037,1696)	(2104.915,1647.944)
	(2164.727,1584.929)
	(2216.143,1510.587)
	(2238.611,1470.302)
	(2258.869,1428.546)
	(2276.881,1385.773)
	(2292.611,1342.437)
	(2306.021,1298.992)
	(2317.076,1255.890)
	(2325.738,1213.586)
	(2331.970,1172.534)
	(2335.736,1133.188)
	(2337.000,1096.000)

\path(2337,1096)	(2335.736,1058.812)
	(2331.970,1019.466)
	(2325.738,978.414)
	(2317.076,936.110)
	(2306.021,893.008)
	(2292.611,849.563)
	(2276.881,806.227)
	(2258.869,763.454)
	(2238.611,721.698)
	(2216.143,681.413)
	(2164.727,607.071)
	(2104.915,544.056)
	(2037.000,496.000)

\path(2037,496)	(1997.882,476.016)
	(1957.357,458.080)
	(1915.530,442.147)
	(1872.507,428.171)
	(1828.393,416.107)
	(1783.295,405.908)
	(1737.319,397.529)
	(1690.570,390.925)
	(1643.154,386.049)
	(1595.177,382.856)
	(1546.745,381.301)
	(1497.964,381.337)
	(1448.940,382.919)
	(1399.777,386.002)
	(1350.584,390.540)
	(1301.464,396.486)
	(1252.524,403.796)
	(1203.870,412.424)
	(1155.608,422.324)
	(1107.843,433.450)
	(1060.681,445.757)
	(1014.229,459.198)
	(968.592,473.730)
	(923.876,489.305)
	(880.186,505.878)
	(837.629,523.403)
	(796.311,541.836)
	(756.337,561.129)
	(717.813,581.238)
	(680.845,602.116)
	(612.000,646.000)

\path(612,646)	(572.689,694.690)
	(555.270,737.010)
	(537.000,796.000)

\path(462,1396)	(484.802,1444.477)
	(505.567,1485.821)
	(542.745,1549.746)
	(612.000,1621.000)

\path(612,1621)	(680.116,1659.206)
	(716.824,1677.690)
	(755.150,1695.686)
	(794.984,1713.137)
	(836.217,1729.987)
	(878.736,1746.178)
	(922.433,1761.654)
	(967.196,1776.358)
	(1012.915,1790.234)
	(1059.480,1803.224)
	(1106.779,1815.272)
	(1154.704,1826.321)
	(1203.142,1836.314)
	(1251.984,1845.195)
	(1301.119,1852.908)
	(1350.436,1859.394)
	(1399.826,1864.597)
	(1449.178,1868.462)
	(1498.381,1870.930)
	(1547.324,1871.945)
	(1595.898,1871.451)
	(1643.992,1869.391)
	(1691.495,1865.707)
	(1738.297,1860.344)
	(1784.288,1853.244)
	(1829.356,1844.351)
	(1873.392,1833.608)
	(1916.284,1820.958)
	(1957.924,1806.344)
	(1998.199,1789.711)
	(2037.000,1771.000)

\path(2037,1771)	(2077.234,1747.214)
	(2115.873,1718.779)
	(2187.811,1649.846)
	(2220.836,1610.288)
	(2251.712,1567.964)
	(2280.304,1523.343)
	(2306.471,1476.895)
	(2330.077,1429.091)
	(2350.984,1380.402)
	(2369.052,1331.297)
	(2384.145,1282.247)
	(2396.125,1233.721)
	(2404.852,1186.192)
	(2410.190,1140.128)
	(2412.000,1096.000)

\path(2412,1096)	(2410.190,1051.872)
	(2404.852,1005.809)
	(2396.125,958.279)
	(2384.145,909.755)
	(2369.052,860.705)
	(2350.984,811.601)
	(2330.077,762.912)
	(2306.471,715.109)
	(2280.304,668.662)
	(2251.712,624.041)
	(2220.836,581.716)
	(2187.811,542.158)
	(2115.873,473.224)
	(2077.234,444.788)
	(2037.000,421.000)

\path(2037,421)	(1998.198,402.288)
	(1957.922,385.654)
	(1916.282,371.040)
	(1873.389,358.389)
	(1829.353,347.646)
	(1784.284,338.752)
	(1738.293,331.652)
	(1691.491,326.289)
	(1643.988,322.605)
	(1595.894,320.544)
	(1547.320,320.050)
	(1498.376,321.066)
	(1449.174,323.534)
	(1399.822,327.398)
	(1350.432,332.602)
	(1301.115,339.089)
	(1251.980,346.801)
	(1203.139,355.682)
	(1154.701,365.676)
	(1106.777,376.726)
	(1059.477,388.774)
	(1012.913,401.764)
	(967.194,415.640)
	(922.432,430.345)
	(878.735,445.821)
	(836.216,462.012)
	(794.984,478.862)
	(755.149,496.313)
	(716.823,514.310)
	(680.116,532.794)
	(612.000,571.000)

\path(612,571)	(542.745,642.254)
	(505.567,706.179)
	(484.802,747.523)
	(462.000,796.000)

\path(87,1396)	(126.068,1455.511)
	(162.909,1510.565)
	(197.686,1561.355)
	(230.564,1608.071)
	(261.709,1650.908)
	(291.284,1690.057)
	(346.388,1758.059)
	(397.192,1813.616)
	(445.017,1858.267)
	(491.180,1893.549)
	(537.000,1921.000)

\path(537,1921)	(608.092,1955.694)
	(646.536,1972.747)
	(686.752,1989.515)
	(728.615,2005.931)
	(772.006,2021.927)
	(816.801,2037.436)
	(862.880,2052.392)
	(910.119,2066.728)
	(958.399,2080.376)
	(1007.596,2093.270)
	(1057.588,2105.342)
	(1108.255,2116.525)
	(1159.475,2126.753)
	(1211.124,2135.957)
	(1263.082,2144.072)
	(1315.228,2151.031)
	(1367.438,2156.765)
	(1419.591,2161.209)
	(1471.566,2164.294)
	(1523.241,2165.955)
	(1574.493,2166.123)
	(1625.201,2164.733)
	(1675.244,2161.716)
	(1724.499,2157.007)
	(1772.845,2150.537)
	(1820.159,2142.240)
	(1866.321,2132.048)
	(1911.207,2119.896)
	(1954.697,2105.715)
	(1996.669,2089.439)
	(2037.000,2071.000)

\path(2037,2071)	(2096.428,2037.855)
	(2154.578,1998.184)
	(2211.098,1952.593)
	(2265.635,1901.684)
	(2317.835,1846.063)
	(2367.347,1786.334)
	(2413.818,1723.100)
	(2456.895,1656.966)
	(2496.225,1588.537)
	(2531.456,1518.416)
	(2562.234,1447.207)
	(2588.208,1375.515)
	(2609.024,1303.944)
	(2624.330,1233.099)
	(2633.773,1163.583)
	(2637.000,1096.000)

\path(2637,1096)	(2633.776,1028.418)
	(2624.336,958.902)
	(2609.032,888.056)
	(2588.218,816.486)
	(2562.245,744.795)
	(2531.467,673.587)
	(2496.237,603.467)
	(2456.906,535.037)
	(2413.829,468.904)
	(2367.357,405.671)
	(2317.844,345.941)
	(2265.642,290.320)
	(2211.104,239.411)
	(2154.582,193.819)
	(2096.430,154.147)
	(2037.000,121.000)

\path(2037,121)	(1996.669,102.561)
	(1954.697,86.284)
	(1911.207,72.102)
	(1866.321,59.949)
	(1820.159,49.758)
	(1772.845,41.460)
	(1724.499,34.991)
	(1675.244,30.281)
	(1625.201,27.265)
	(1574.493,25.874)
	(1523.241,26.043)
	(1471.566,27.704)
	(1419.591,30.790)
	(1367.438,35.234)
	(1315.228,40.969)
	(1263.082,47.927)
	(1211.124,56.043)
	(1159.475,65.248)
	(1108.255,75.476)
	(1057.588,86.660)
	(1007.596,98.732)
	(958.399,111.626)
	(910.119,125.274)
	(862.880,139.610)
	(816.801,154.567)
	(772.006,170.076)
	(728.615,186.072)
	(686.752,202.487)
	(646.536,219.255)
	(608.092,236.307)
	(537.000,271.000)

\path(537,271)	(491.180,298.451)
	(445.017,333.733)
	(397.192,378.384)
	(346.388,433.941)
	(291.284,501.943)
	(261.709,541.092)
	(230.564,583.929)
	(197.686,630.645)
	(162.909,681.435)
	(126.068,736.489)
	(87.000,796.000)

\path(987,946)	(944.895,979.895)
	(908.102,1008.585)
	(847.819,1052.102)
	(800.876,1080.069)
	(762.000,1096.000)

\path(762,1096)	(716.312,1105.219)
	(655.770,1108.293)
	(617.732,1107.524)
	(573.343,1105.219)
	(521.726,1101.378)
	(462.000,1096.000)

\path(578.587,1137.321)(462.000,1096.000)(584.316,1077.596)
\put(1137,1033){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize goes}}}}}
\put(1137,745){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize here}}}}}
\put(1287,1321){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle L}}}}}
\end{picture}
}


==> draws/ContributingForest.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5984,1620)(0,-10)
\path(750,1386)(1050,1086)
\path(150,1386)(750,786)
\path(1350,1386)(750,786)(750,186)
\path(1950,1386)(2850,486)
\path(2550,1386)(3150,786)
\path(3150,1386)(3450,1086)
\path(3750,1386)(2850,486)
\path(4350,1386)(4650,1086)
\path(4650,1086)(4650,186)
\path(4950,1386)(4650,1086)
\drawline(2850,486)(2850,486)
\path(2850,486)(2850,186)
\put(1200,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\alpha}}}}}
\put(3600,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\alpha}}}}}
\put(4800,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\alpha}}}}}
\put(0,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\beta}}}}}
\put(600,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\beta}}}}}
\put(2400,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\beta}}}}}
\put(3000,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\beta}}}}}
\put(4200,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\beta}}}}}
\put(1800,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_\beta}}}}}
\put(675,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \alpha}}}}}
\put(2775,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \alpha}}}}}
\put(4575,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \alpha}}}}}
\end{picture}
}


==> draws/DG.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8043,1539)(0,-10)
\put(6530.000,657.895){\arc{1260.210}{4.2162}{5.2086}}
\path(450,1363)(1050,1363)(1050,163)
	(450,163)(450,1363)
\path(450,1063)(150,1063)
\path(2551,1512)(3151,1512)(3151,12)
	(2551,12)(2551,1512)
\path(450,763)(150,763)
\path(450,463)(150,463)
\path(1050,912)(1200,912)
\path(1050,312)(1200,312)
\path(2401,161)(2551,161)
\path(2401,1062)(2551,1062)
\path(1201,1212)(2401,1363)
\path(1051,1212)(1201,1212)
\path(2402,1363)(2552,1363)
\path(5330,1363)(5930,1363)(5930,163)
	(5330,163)(5330,1363)
\path(5330,1063)(5030,1063)
\path(7431,1512)(8031,1512)(8031,12)
	(7431,12)(7431,1512)
\path(5330,763)(5030,763)
\path(5330,463)(5030,463)
\path(5930,1213)(6226,1213)
\path(5930,312)(6080,312)
\path(5930,912)(6076,912)
\path(7282,1362)(7432,1362)
\path(7281,161)(7431,161)
\path(7281,1062)(7431,1062)
\put(3300,688){\makebox(0,0)[lb]{\smash{{\mathmode{+\ysum}}}}}
\put(600,688){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(2700,688){\makebox(0,0)[lb]{\smash{{\mathmode{P}}}}}
\put(2401,387){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(1126,987){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast\px}}}}}
\put(1500,688){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize more}}}}}
\put(1125,462){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(0,1138){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(0,838){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(0,538){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle w}}}}}
\put(2250,1213){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(5476,688){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(7576,688){\makebox(0,0)[lb]{\smash{{\mathmode{P}}}}}
\put(6004,987){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast\px}}}}}
\put(6005,462){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(7276,387){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(6376,688){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize more}}}}}
\put(4876,1138){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(4876,838){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(4876,538){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle w}}}}}
\put(6301,1288){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(6751,1288){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(7126,1213){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(1350,388){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize activity}}}}}
\put(6225,388){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize activity}}}}}
\end{picture}
}


==> draws/DGzfree.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8043,1539)(0,-10)
\put(6530.000,657.895){\arc{1260.210}{4.2162}{5.2086}}
\path(450,1363)(1050,1363)(1050,163)
	(450,163)(450,1363)
\path(450,1063)(150,1063)
\path(2551,1512)(3151,1512)(3151,12)
	(2551,12)(2551,1512)
\path(450,763)(150,763)
\path(450,463)(150,463)
\path(1050,912)(1200,912)
\path(1050,312)(1200,312)
\path(2401,161)(2551,161)
\path(2401,1062)(2551,1062)
\path(1201,1212)(2401,1363)
\path(1051,1212)(1201,1212)
\path(2402,1363)(2552,1363)
\path(5330,1363)(5930,1363)(5930,163)
	(5330,163)(5330,1363)
\path(5330,1063)(5030,1063)
\path(7431,1512)(8031,1512)(8031,12)
	(7431,12)(7431,1512)
\path(5330,763)(5030,763)
\path(5330,463)(5030,463)
\path(5930,1213)(6226,1213)
\path(5930,312)(6080,312)
\path(5930,912)(6076,912)
\path(7282,1362)(7432,1362)
\path(7281,161)(7431,161)
\path(7281,1062)(7431,1062)
\put(3300,688){\makebox(0,0)[lb]{\smash{{\mathmode{+\ysum}}}}}
\put(600,688){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(2700,688){\makebox(0,0)[lb]{\smash{{\mathmode{P}}}}}
\put(2401,387){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(1126,987){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast\px}}}}}
\put(1500,688){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize more}}}}}
\put(1125,462){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(2250,1213){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(5476,688){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(7576,688){\makebox(0,0)[lb]{\smash{{\mathmode{P}}}}}
\put(6004,987){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast\px}}}}}
\put(6005,462){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(7276,387){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(6376,688){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize more}}}}}
\put(6301,1288){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(6751,1288){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(7126,1213){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(1350,388){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize activity}}}}}
\put(6225,388){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize activity}}}}}
\put(0,1138){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(0,838){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2}}}}}
\put(0,538){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_3}}}}}
\put(4875,1138){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(4875,838){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2}}}}}
\put(4875,538){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_3}}}}}
\end{picture}
}


==> draws/DetailedKirbyII.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8895,2433)(0,-10)
\put(7800.000,1763.000){\arc{150.000}{3.1416}{6.2832}}
\put(7800.000,2063.000){\arc{150.000}{6.2832}{9.4248}}
\dottedline{45}(975,2138)(1425,2138)(1425,1688)
	(975,1688)(975,2138)
\dottedline{45}(7577,2136)(8027,2136)(8027,1686)
	(7577,1686)(7577,2136)
\dottedline{45}(4277,2138)(4727,2138)(4727,1688)
	(4277,1688)(4277,2138)
\path(2550,1313)(3075,1313)
\path(2955.000,1283.000)(3075.000,1313.000)(2955.000,1343.000)
\path(5850,1313)(6375,1313)
\path(6255.000,1283.000)(6375.000,1313.000)(6255.000,1343.000)
\path(1125,413)	(1083.687,431.835)
	(1044.104,450.390)
	(970.020,486.770)
	(902.527,522.358)
	(841.406,557.375)
	(786.438,592.041)
	(737.402,626.574)
	(694.080,661.196)
	(656.250,696.125)
	(596.191,767.785)
	(573.523,804.956)
	(555.469,843.312)
	(541.809,883.076)
	(532.324,924.465)
	(526.794,967.700)
	(525.000,1013.000)

\path(525,1013)	(530.776,1071.798)
	(547.190,1124.856)
	(572.867,1172.796)
	(606.435,1216.239)
	(646.522,1255.807)
	(691.754,1292.120)
	(740.758,1325.801)
	(792.161,1357.471)
	(844.591,1387.751)
	(896.673,1417.263)
	(947.036,1446.628)
	(994.306,1476.468)
	(1037.111,1507.403)
	(1074.077,1540.056)
	(1125.000,1613.000)

\path(1125,1613)	(1127.902,1651.100)
	(1125.000,1688.000)

\path(1125,1688)	(1125.000,1725.500)
	(1125.000,1763.000)

\path(1125,1763)	(1125.000,1800.500)
	(1125.000,1838.000)

\path(1125,1838)	(1125.000,1875.500)
	(1125.000,1913.000)

\path(1125,1913)	(1125.000,1950.500)
	(1125.000,1988.000)

\path(1125,1988)	(1125.000,2025.500)
	(1125.000,2063.000)

\path(1125,2063)	(1125.000,2100.500)
	(1125.000,2138.000)

\path(1125,2138)	(1130.452,2174.341)
	(1125.000,2213.000)

\path(1125,2213)	(1085.598,2258.389)
	(1037.628,2298.179)
	(982.968,2331.363)
	(923.494,2356.936)
	(861.083,2373.892)
	(797.612,2381.225)
	(734.959,2377.930)
	(675.000,2363.000)

\path(675,2363)	(607.374,2332.956)
	(544.362,2294.342)
	(485.836,2248.110)
	(431.667,2195.216)
	(381.728,2136.612)
	(335.892,2073.253)
	(294.029,2006.092)
	(256.012,1936.085)
	(221.714,1864.184)
	(191.007,1791.344)
	(163.762,1718.519)
	(139.852,1646.662)
	(119.148,1576.728)
	(101.524,1509.670)
	(86.850,1446.443)
	(75.000,1388.000)

\path(75,1388)	(68.857,1344.920)
	(65.656,1297.747)
	(65.209,1247.113)
	(67.330,1193.655)
	(71.832,1138.008)
	(78.527,1080.806)
	(87.229,1022.685)
	(97.751,964.280)
	(109.906,906.225)
	(123.507,849.156)
	(138.366,793.708)
	(154.297,740.515)
	(171.113,690.212)
	(188.627,643.436)
	(206.651,600.820)
	(225.000,563.000)

\path(225,563)	(259.737,505.699)
	(306.110,442.690)
	(361.373,376.976)
	(422.782,311.562)
	(487.594,249.454)
	(553.064,193.654)
	(616.447,147.168)
	(675.000,113.000)

\path(675,113)	(734.295,87.847)
	(804.954,64.582)
	(843.471,54.068)
	(883.539,44.517)
	(924.729,36.092)
	(966.611,28.959)
	(1008.756,23.280)
	(1050.732,19.219)
	(1092.111,16.939)
	(1132.463,16.606)
	(1171.358,18.381)
	(1208.365,22.430)
	(1275.000,38.000)

\path(1275,38)	(1321.065,66.144)
	(1350.000,113.000)

\path(1350,113)	(1338.604,176.690)
	(1314.207,215.260)
	(1275.000,263.000)

\path(8026,188)	(8066.371,217.229)
	(8105.188,245.624)
	(8178.290,300.036)
	(8245.552,351.483)
	(8307.220,400.213)
	(8363.544,446.473)
	(8414.769,490.510)
	(8461.143,532.571)
	(8502.914,572.904)
	(8540.327,611.755)
	(8573.632,649.372)
	(8628.900,721.893)
	(8670.697,792.443)
	(8701.000,863.000)

\path(8701,863)	(8725.808,937.755)
	(8737.765,977.569)
	(8749.308,1018.849)
	(8760.349,1061.477)
	(8770.803,1105.333)
	(8780.581,1150.299)
	(8789.597,1196.256)
	(8797.764,1243.086)
	(8804.994,1290.670)
	(8811.201,1338.890)
	(8816.298,1387.625)
	(8820.197,1436.759)
	(8822.811,1486.171)
	(8824.054,1535.744)
	(8823.839,1585.359)
	(8822.078,1634.896)
	(8818.684,1684.238)
	(8813.570,1733.266)
	(8806.650,1781.860)
	(8797.836,1829.902)
	(8787.041,1877.274)
	(8774.179,1923.857)
	(8759.161,1969.532)
	(8741.902,2014.180)
	(8722.313,2057.683)
	(8700.309,2099.921)
	(8675.801,2140.777)
	(8648.704,2180.132)
	(8618.929,2217.866)
	(8551.000,2288.000)

\path(8551,2288)	(8492.462,2327.440)
	(8426.612,2350.307)
	(8356.094,2359.252)
	(8283.550,2356.929)
	(8211.625,2345.989)
	(8142.962,2329.086)
	(8080.206,2308.872)
	(8026.000,2288.000)

\path(8026,2288)	(7982.695,2256.305)
	(7951.000,2213.000)

\path(7951,2213)	(7940.365,2176.224)
	(7951.000,2138.000)

\path(7951,2138)	(7951.000,2138.000)

\path(7951,2138)	(7951.000,2138.000)

\path(7951,2138)	(7958.733,2099.176)
	(7951.000,2063.000)

\path(7951,2063)	(7951.000,2025.500)
	(7951.000,1988.000)

\path(7951,1988)	(7951.000,1950.500)
	(7951.000,1913.000)

\path(7951,1913)	(7951.000,1875.500)
	(7951.000,1838.000)

\path(7951,1838)	(7951.000,1800.500)
	(7951.000,1763.000)

\path(7951,1763)	(7949.432,1725.729)
	(7951.000,1688.000)

\path(7951,1688)	(7963.096,1652.278)
	(7982.493,1609.925)
	(8026.000,1538.000)

\path(8026,1538)	(8059.992,1502.995)
	(8105.027,1465.852)
	(8157.423,1427.282)
	(8213.500,1388.000)
	(8269.577,1348.718)
	(8321.973,1310.148)
	(8367.008,1273.005)
	(8401.000,1238.000)

\path(8401,1238)	(8449.195,1170.196)
	(8469.178,1128.359)
	(8476.000,1088.000)

\path(8476,1088)	(8463.708,1025.674)
	(8436.886,962.024)
	(8399.199,898.581)
	(8354.309,836.874)
	(8305.880,778.433)
	(8257.577,724.787)
	(8213.062,677.466)
	(8176.000,638.000)

\path(8176,638)	(8139.534,608.029)
	(8090.398,579.223)
	(8033.440,549.923)
	(7973.507,518.473)
	(7915.449,483.213)
	(7864.113,442.486)
	(7824.348,394.635)
	(7801.000,338.000)

\path(7801,338)	(7810.319,272.930)
	(7835.235,234.705)
	(7876.000,188.000)

\path(7651,413)	(7579.018,454.431)
	(7513.163,494.313)
	(7453.242,532.865)
	(7399.064,570.307)
	(7350.437,606.858)
	(7307.168,642.739)
	(7235.940,713.368)
	(7183.844,783.950)
	(7149.346,856.244)
	(7138.216,893.583)
	(7130.909,932.008)
	(7127.235,971.741)
	(7127.000,1013.000)

\path(7127,1013)	(7134.551,1069.962)
	(7152.282,1121.658)
	(7178.866,1168.659)
	(7212.979,1211.540)
	(7253.295,1250.871)
	(7298.487,1287.225)
	(7347.231,1321.175)
	(7398.200,1353.294)
	(7450.069,1384.153)
	(7501.513,1414.326)
	(7551.205,1444.384)
	(7597.821,1474.901)
	(7640.034,1506.449)
	(7676.518,1539.599)
	(7727.000,1613.000)

\path(7727,1613)	(7729.903,1651.100)
	(7727.000,1688.000)

\path(7727,1688)	(7727.000,1714.014)
	(7727.000,1763.000)

\path(7877,1763)	(7877.000,1714.014)
	(7877.000,1688.000)

\path(7877,1688)	(7874.097,1651.100)
	(7877.000,1613.000)

\path(7877,1613)	(7904.867,1572.072)
	(7947.395,1530.995)
	(7992.225,1493.421)
	(8027.000,1463.000)

\path(8027,1463)	(8067.328,1430.494)
	(8120.563,1396.257)
	(8181.186,1359.102)
	(8243.679,1317.841)
	(8302.525,1271.288)
	(8352.205,1218.255)
	(8387.203,1157.555)
	(8402.000,1088.000)

\path(8402,1088)	(8399.764,1040.759)
	(8389.921,995.940)
	(8373.363,953.435)
	(8350.978,913.139)
	(8292.293,838.746)
	(8220.988,771.905)
	(8182.828,741.050)
	(8144.183,711.764)
	(8105.945,683.939)
	(8069.003,657.468)
	(8002.568,608.165)
	(7952.000,563.000)

\path(7952,563)	(7898.169,520.074)
	(7826.749,469.794)
	(7761.455,409.866)
	(7726.000,338.000)

\path(7726,338)	(7730.872,295.743)
	(7751.985,254.259)
	(7802.000,188.000)

\path(7802,188)	(7826.626,160.254)
	(7877.000,113.000)

\path(7727,2061)	(7727.000,2109.986)
	(7727.000,2136.000)

\path(7727,2136)	(7732.453,2172.341)
	(7727.000,2211.000)

\path(7727,2211)	(7687.598,2256.389)
	(7639.628,2296.179)
	(7584.968,2329.363)
	(7525.494,2354.936)
	(7463.083,2371.892)
	(7399.612,2379.225)
	(7336.959,2375.930)
	(7277.000,2361.000)

\path(7277,2361)	(7209.374,2330.956)
	(7146.362,2292.342)
	(7087.836,2246.110)
	(7033.667,2193.216)
	(6983.728,2134.612)
	(6937.892,2071.253)
	(6896.029,2004.092)
	(6858.012,1934.085)
	(6823.714,1862.184)
	(6793.007,1789.344)
	(6765.762,1716.519)
	(6741.852,1644.662)
	(6721.148,1574.728)
	(6703.524,1507.670)
	(6688.850,1444.443)
	(6677.000,1386.000)

\path(6677,1386)	(6670.857,1342.920)
	(6667.656,1295.747)
	(6667.209,1245.113)
	(6669.330,1191.655)
	(6673.832,1136.008)
	(6680.527,1078.806)
	(6689.229,1020.685)
	(6699.751,962.280)
	(6711.906,904.225)
	(6725.507,847.156)
	(6740.366,791.708)
	(6756.297,738.515)
	(6773.113,688.212)
	(6790.627,641.436)
	(6808.651,598.820)
	(6827.000,561.000)

\path(6827,561)	(6861.737,503.699)
	(6908.110,440.690)
	(6963.373,374.976)
	(7024.783,309.562)
	(7089.594,247.454)
	(7155.064,191.654)
	(7218.447,145.168)
	(7277.000,111.000)

\path(7277,111)	(7336.295,85.847)
	(7406.954,62.582)
	(7445.471,52.068)
	(7485.539,42.517)
	(7526.729,34.092)
	(7568.611,26.959)
	(7610.756,21.280)
	(7652.732,17.219)
	(7694.111,14.939)
	(7734.463,14.606)
	(7773.358,16.381)
	(7810.365,20.430)
	(7877.000,36.000)

\path(7877,36)	(7923.065,64.144)
	(7952.000,111.000)

\path(7952,111)	(7940.604,174.690)
	(7916.207,213.260)
	(7877.000,261.000)

\path(8027,111)	(8084.550,136.217)
	(8126.390,155.951)
	(8177.000,186.000)

\path(8177,186)	(8248.595,242.814)
	(8289.148,276.552)
	(8331.971,313.356)
	(8376.388,352.860)
	(8421.724,394.698)
	(8467.302,438.505)
	(8512.449,483.915)
	(8556.487,530.562)
	(8598.743,578.080)
	(8638.540,626.104)
	(8675.202,674.267)
	(8708.055,722.204)
	(8736.422,769.549)
	(8759.629,815.936)
	(8777.000,861.000)

\path(8777,861)	(8798.980,934.851)
	(8809.419,974.292)
	(8819.398,1015.249)
	(8828.846,1057.600)
	(8837.693,1101.225)
	(8845.870,1146.003)
	(8853.305,1191.812)
	(8859.929,1238.532)
	(8865.672,1286.042)
	(8870.462,1334.219)
	(8874.232,1382.945)
	(8876.909,1432.096)
	(8878.424,1481.553)
	(8878.707,1531.194)
	(8877.688,1580.899)
	(8875.295,1630.545)
	(8871.461,1680.013)
	(8866.113,1729.181)
	(8859.182,1777.928)
	(8850.599,1826.133)
	(8840.291,1873.675)
	(8828.191,1920.433)
	(8814.226,1966.286)
	(8798.328,2011.112)
	(8780.426,2054.792)
	(8760.449,2097.203)
	(8738.329,2138.225)
	(8713.994,2177.737)
	(8687.374,2215.617)
	(8627.000,2286.000)

\path(8627,2286)	(8565.698,2334.513)
	(8494.097,2368.741)
	(8455.432,2380.984)
	(8415.389,2390.237)
	(8374.368,2396.695)
	(8332.767,2400.551)
	(8290.987,2401.999)
	(8249.425,2401.234)
	(8208.481,2398.448)
	(8168.554,2393.835)
	(8130.043,2387.591)
	(8093.348,2379.907)
	(8027.000,2361.000)

\path(8027,2361)	(7982.623,2336.755)
	(7938.860,2298.495)
	(7901.667,2253.987)
	(7877.000,2211.000)

\path(7877,2211)	(7874.097,2172.900)
	(7877.000,2136.000)

\path(7877,2136)	(7877.000,2109.986)
	(7877.000,2061.000)

\path(4351,413)	(4279.018,454.431)
	(4213.163,494.313)
	(4153.242,532.865)
	(4099.064,570.307)
	(4050.437,606.858)
	(4007.168,642.739)
	(3935.940,713.368)
	(3883.844,783.950)
	(3849.346,856.244)
	(3838.216,893.583)
	(3830.909,932.008)
	(3827.235,971.741)
	(3827.000,1013.000)

\path(3827,1013)	(3834.551,1069.962)
	(3852.282,1121.658)
	(3878.866,1168.659)
	(3912.979,1211.540)
	(3953.295,1250.871)
	(3998.487,1287.225)
	(4047.231,1321.175)
	(4098.200,1353.294)
	(4150.069,1384.153)
	(4201.513,1414.326)
	(4251.205,1444.384)
	(4297.821,1474.901)
	(4340.034,1506.449)
	(4376.518,1539.599)
	(4427.000,1613.000)

\path(4427,1613)	(4429.903,1651.100)
	(4427.000,1688.000)

\path(4427,1688)	(4427.000,1725.500)
	(4427.000,1763.000)

\path(4427,1763)	(4427.000,1800.500)
	(4427.000,1838.000)

\path(4427,1838)	(4427.000,1875.500)
	(4427.000,1913.000)

\path(4427,1913)	(4427.000,1950.500)
	(4427.000,1988.000)

\path(4427,1988)	(4427.000,2025.500)
	(4427.000,2063.000)

\path(4427,2063)	(4427.000,2100.500)
	(4427.000,2138.000)

\path(4427,2138)	(4432.453,2174.341)
	(4427.000,2213.000)

\path(4427,2213)	(4387.598,2258.389)
	(4339.628,2298.179)
	(4284.968,2331.363)
	(4225.494,2356.936)
	(4163.083,2373.892)
	(4099.612,2381.225)
	(4036.959,2377.930)
	(3977.000,2363.000)

\path(3977,2363)	(3909.374,2332.956)
	(3846.362,2294.342)
	(3787.836,2248.110)
	(3733.667,2195.216)
	(3683.728,2136.612)
	(3637.892,2073.253)
	(3596.029,2006.092)
	(3558.012,1936.085)
	(3523.714,1864.184)
	(3493.007,1791.344)
	(3465.762,1718.519)
	(3441.852,1646.662)
	(3421.148,1576.728)
	(3403.524,1509.670)
	(3388.850,1446.443)
	(3377.000,1388.000)

\path(3377,1388)	(3370.857,1344.920)
	(3367.656,1297.747)
	(3367.209,1247.113)
	(3369.330,1193.655)
	(3373.832,1138.008)
	(3380.527,1080.806)
	(3389.229,1022.685)
	(3399.751,964.280)
	(3411.906,906.225)
	(3425.507,849.156)
	(3440.366,793.708)
	(3456.297,740.515)
	(3473.113,690.212)
	(3490.627,643.436)
	(3508.651,600.820)
	(3527.000,563.000)

\path(3527,563)	(3561.737,505.699)
	(3608.110,442.690)
	(3663.373,376.976)
	(3724.783,311.562)
	(3789.594,249.454)
	(3855.064,193.654)
	(3918.447,147.168)
	(3977.000,113.000)

\path(3977,113)	(4036.295,87.847)
	(4106.954,64.582)
	(4145.471,54.068)
	(4185.539,44.517)
	(4226.729,36.092)
	(4268.611,28.959)
	(4310.756,23.280)
	(4352.732,19.219)
	(4394.111,16.939)
	(4434.463,16.606)
	(4473.358,18.381)
	(4510.365,22.430)
	(4577.000,38.000)

\path(4577,38)	(4623.065,66.144)
	(4652.000,113.000)

\path(4652,113)	(4640.604,176.690)
	(4616.207,215.260)
	(4577.000,263.000)

\path(4726,188)	(4766.371,217.229)
	(4805.188,245.624)
	(4878.290,300.036)
	(4945.552,351.483)
	(5007.220,400.213)
	(5063.544,446.473)
	(5114.769,490.510)
	(5161.143,532.571)
	(5202.914,572.904)
	(5240.327,611.755)
	(5273.632,649.372)
	(5328.900,721.893)
	(5370.697,792.443)
	(5401.000,863.000)

\path(5401,863)	(5425.808,937.755)
	(5437.765,977.569)
	(5449.308,1018.849)
	(5460.349,1061.477)
	(5470.803,1105.333)
	(5480.581,1150.299)
	(5489.597,1196.256)
	(5497.764,1243.086)
	(5504.994,1290.670)
	(5511.201,1338.890)
	(5516.298,1387.625)
	(5520.197,1436.759)
	(5522.811,1486.171)
	(5524.054,1535.744)
	(5523.839,1585.359)
	(5522.078,1634.896)
	(5518.684,1684.238)
	(5513.570,1733.266)
	(5506.650,1781.860)
	(5497.836,1829.902)
	(5487.041,1877.274)
	(5474.179,1923.857)
	(5459.161,1969.532)
	(5441.902,2014.180)
	(5422.313,2057.683)
	(5400.309,2099.921)
	(5375.801,2140.777)
	(5348.704,2180.132)
	(5318.929,2217.866)
	(5251.000,2288.000)

\path(5251,2288)	(5192.462,2327.440)
	(5126.613,2350.307)
	(5056.094,2359.252)
	(4983.550,2356.929)
	(4911.625,2345.989)
	(4842.962,2329.086)
	(4780.206,2308.872)
	(4726.000,2288.000)

\path(4726,2288)	(4682.695,2256.305)
	(4651.000,2213.000)

\path(4651,2213)	(4640.365,2176.224)
	(4651.000,2138.000)

\path(4651,2138)	(4651.000,2138.000)

\path(4651,2138)	(4651.000,2138.000)

\path(4651,2138)	(4658.733,2099.176)
	(4651.000,2063.000)

\path(4651,2063)	(4651.000,2025.500)
	(4651.000,1988.000)

\path(4651,1988)	(4651.000,1950.500)
	(4651.000,1913.000)

\path(4651,1913)	(4651.000,1875.500)
	(4651.000,1838.000)

\path(4651,1838)	(4651.000,1800.500)
	(4651.000,1763.000)

\path(4651,1763)	(4649.432,1725.729)
	(4651.000,1688.000)

\path(4651,1688)	(4663.096,1652.278)
	(4682.493,1609.925)
	(4726.000,1538.000)

\path(4726,1538)	(4759.992,1502.995)
	(4805.027,1465.852)
	(4857.423,1427.282)
	(4913.500,1388.000)
	(4969.577,1348.718)
	(5021.973,1310.148)
	(5067.008,1273.005)
	(5101.000,1238.000)

\path(5101,1238)	(5149.195,1170.196)
	(5169.178,1128.359)
	(5176.000,1088.000)

\path(5176,1088)	(5163.708,1025.674)
	(5136.886,962.024)
	(5099.199,898.581)
	(5054.309,836.874)
	(5005.880,778.433)
	(4957.577,724.787)
	(4913.062,677.466)
	(4876.000,638.000)

\path(4876,638)	(4839.534,608.029)
	(4790.398,579.223)
	(4733.440,549.923)
	(4673.508,518.473)
	(4615.449,483.213)
	(4564.113,442.486)
	(4524.348,394.635)
	(4501.000,338.000)

\path(4501,338)	(4510.319,272.930)
	(4535.235,234.705)
	(4576.000,188.000)

\path(1425,113)	(1482.550,138.217)
	(1524.390,157.951)
	(1575.000,188.000)

\path(1575,188)	(1646.595,244.814)
	(1687.148,278.552)
	(1729.971,315.356)
	(1774.388,354.860)
	(1819.724,396.698)
	(1865.302,440.505)
	(1910.449,485.915)
	(1954.487,532.562)
	(1996.743,580.080)
	(2036.540,628.104)
	(2073.202,676.267)
	(2106.055,724.204)
	(2134.422,771.549)
	(2157.629,817.936)
	(2175.000,863.000)

\path(2175,863)	(2196.980,936.851)
	(2207.419,976.292)
	(2217.398,1017.249)
	(2226.846,1059.600)
	(2235.693,1103.225)
	(2243.870,1148.003)
	(2251.305,1193.812)
	(2257.929,1240.532)
	(2263.672,1288.042)
	(2268.462,1336.219)
	(2272.232,1384.945)
	(2274.909,1434.096)
	(2276.424,1483.553)
	(2276.707,1533.194)
	(2275.688,1582.899)
	(2273.295,1632.545)
	(2269.461,1682.013)
	(2264.113,1731.181)
	(2257.182,1779.928)
	(2248.599,1828.133)
	(2238.291,1875.675)
	(2226.191,1922.433)
	(2212.226,1968.286)
	(2196.328,2013.112)
	(2178.426,2056.792)
	(2158.449,2099.203)
	(2136.329,2140.225)
	(2111.994,2179.737)
	(2085.374,2217.617)
	(2025.000,2288.000)

\path(2025,2288)	(1963.698,2336.513)
	(1892.097,2370.741)
	(1853.432,2382.984)
	(1813.389,2392.237)
	(1772.368,2398.695)
	(1730.767,2402.551)
	(1688.987,2403.999)
	(1647.425,2403.234)
	(1606.481,2400.448)
	(1566.554,2395.835)
	(1528.043,2389.591)
	(1491.348,2381.907)
	(1425.000,2363.000)

\path(1425,2363)	(1380.623,2338.755)
	(1336.860,2300.495)
	(1299.667,2255.987)
	(1275.000,2213.000)

\path(1275,2213)	(1272.098,2174.900)
	(1275.000,2138.000)

\path(1275,2138)	(1275.000,2100.500)
	(1275.000,2063.000)

\path(1275,2063)	(1275.000,2025.500)
	(1275.000,1988.000)

\path(1275,1988)	(1275.000,1950.500)
	(1275.000,1913.000)

\path(1275,1913)	(1275.000,1875.500)
	(1275.000,1838.000)

\path(1275,1838)	(1275.000,1800.500)
	(1275.000,1763.000)

\path(1275,1763)	(1275.000,1725.500)
	(1275.000,1688.000)

\path(1275,1688)	(1272.098,1651.100)
	(1275.000,1613.000)

\path(1275,1613)	(1302.867,1572.072)
	(1345.395,1530.995)
	(1390.225,1493.421)
	(1425.000,1463.000)

\path(1425,1463)	(1465.328,1430.494)
	(1518.563,1396.257)
	(1579.186,1359.102)
	(1641.679,1317.841)
	(1700.525,1271.288)
	(1750.205,1218.255)
	(1785.203,1157.555)
	(1800.000,1088.000)

\path(1800,1088)	(1797.634,1040.874)
	(1787.436,996.367)
	(1770.349,954.329)
	(1747.315,914.606)
	(1687.174,841.496)
	(1614.551,775.816)
	(1575.915,745.382)
	(1536.985,716.347)
	(1462.012,661.868)
	(1397.171,611.159)
	(1350.000,563.000)

\path(1350,563)	(1313.572,516.187)
	(1268.378,456.406)
	(1226.495,393.672)
	(1200.000,338.000)

\path(1200,338)	(1190.096,263.480)
	(1191.932,222.128)
	(1200.000,188.000)

\path(1200,188)	(1222.564,156.729)
	(1275.000,113.000)

\path(4727,113)	(4784.550,138.217)
	(4826.390,157.951)
	(4877.000,188.000)

\path(4877,188)	(4948.595,244.814)
	(4989.148,278.552)
	(5031.971,315.356)
	(5076.388,354.860)
	(5121.724,396.698)
	(5167.302,440.505)
	(5212.449,485.915)
	(5256.487,532.562)
	(5298.743,580.080)
	(5338.540,628.104)
	(5375.202,676.267)
	(5408.055,724.204)
	(5436.422,771.549)
	(5459.629,817.936)
	(5477.000,863.000)

\path(5477,863)	(5498.980,936.851)
	(5509.419,976.292)
	(5519.398,1017.249)
	(5528.846,1059.600)
	(5537.693,1103.225)
	(5545.870,1148.003)
	(5553.305,1193.812)
	(5559.929,1240.532)
	(5565.672,1288.042)
	(5570.462,1336.219)
	(5574.232,1384.945)
	(5576.909,1434.096)
	(5578.424,1483.553)
	(5578.707,1533.194)
	(5577.688,1582.899)
	(5575.295,1632.545)
	(5571.461,1682.013)
	(5566.113,1731.181)
	(5559.182,1779.928)
	(5550.599,1828.133)
	(5540.291,1875.675)
	(5528.191,1922.433)
	(5514.226,1968.286)
	(5498.328,2013.112)
	(5480.426,2056.792)
	(5460.449,2099.203)
	(5438.329,2140.225)
	(5413.994,2179.737)
	(5387.374,2217.617)
	(5327.000,2288.000)

\path(5327,2288)	(5265.698,2336.513)
	(5194.097,2370.741)
	(5155.432,2382.984)
	(5115.389,2392.237)
	(5074.368,2398.695)
	(5032.767,2402.551)
	(4990.987,2403.999)
	(4949.425,2403.234)
	(4908.481,2400.448)
	(4868.554,2395.835)
	(4830.043,2389.591)
	(4793.348,2381.907)
	(4727.000,2363.000)

\path(4727,2363)	(4682.623,2338.755)
	(4638.860,2300.495)
	(4601.667,2255.987)
	(4577.000,2213.000)

\path(4577,2213)	(4574.097,2174.900)
	(4577.000,2138.000)

\path(4577,2138)	(4577.000,2100.500)
	(4577.000,2063.000)

\path(4577,2063)	(4577.000,2025.500)
	(4577.000,1988.000)

\path(4577,1988)	(4577.000,1950.500)
	(4577.000,1913.000)

\path(4577,1913)	(4577.000,1875.500)
	(4577.000,1838.000)

\path(4577,1838)	(4577.000,1800.500)
	(4577.000,1763.000)

\path(4577,1763)	(4577.000,1725.500)
	(4577.000,1688.000)

\path(4577,1688)	(4574.097,1651.100)
	(4577.000,1613.000)

\path(4577,1613)	(4604.867,1572.072)
	(4647.395,1530.995)
	(4692.225,1493.421)
	(4727.000,1463.000)

\path(4727,1463)	(4767.328,1430.494)
	(4820.563,1396.257)
	(4881.186,1359.102)
	(4943.679,1317.841)
	(5002.525,1271.288)
	(5052.205,1218.255)
	(5087.203,1157.555)
	(5102.000,1088.000)

\path(5102,1088)	(5099.764,1040.759)
	(5089.921,995.940)
	(5073.363,953.435)
	(5050.978,913.139)
	(4992.293,838.746)
	(4920.988,771.905)
	(4882.828,741.050)
	(4844.183,711.764)
	(4805.945,683.939)
	(4769.003,657.468)
	(4702.568,608.165)
	(4652.000,563.000)

\path(4652,563)	(4598.169,520.074)
	(4526.749,469.794)
	(4461.455,409.866)
	(4426.000,338.000)

\path(4426,338)	(4430.872,295.743)
	(4451.985,254.259)
	(4502.000,188.000)

\path(4502,188)	(4526.626,160.254)
	(4577.000,113.000)

\put(5175,113){\makebox(0,0)[lb]{\smash{{\mathmode{2}}}}}
\put(1875,113){\makebox(0,0)[lb]{\smash{{\mathmode{1}}}}}
\put(8475,113){\makebox(0,0)[lb]{\smash{{\mathmode{3}}}}}
\put(600,938){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(1575,938){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(1500,1688){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle S}}}}}
\put(0,2138){\makebox(0,0)[lb]{\smash{{\mathmode{L_1}}}}}
\put(6600,2138){\makebox(0,0)[lb]{\smash{{\mathmode{L_2}}}}}
\put(3900,938){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(5625,1763){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y'}}}}}
\put(7200,938){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(8625,1613){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(5325,1613){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\end{picture}
}


==> draws/DfExample.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11514,1723)(0,-10)
\path(150,926)(450,926)
\path(450,926)(750,1151)
\path(450,926)(750,701)
\path(1651,1226)(2101,926)
\path(1651,926)(2101,926)
\path(1651,626)(2101,926)
\path(2101,926)(2551,1151)
\path(2101,926)(2551,701)
\path(4051,1375)(4351,1375)
\path(4351,1375)(4651,1600)
\path(4351,1375)(4651,1150)
\path(4953,1675)(5403,1375)
\path(4953,1375)(5403,1375)
\path(4953,1075)(5403,1375)
\path(5403,1375)(5853,1600)
\path(5403,1375)(5853,1150)
\path(4051,475)(4351,475)
\path(4351,475)(4651,700)
\path(4351,475)(4651,250)
\path(4953,775)(5403,475)
\path(4953,475)(5403,475)
\path(4953,175)(5403,475)
\path(5403,475)(5853,700)
\path(5403,475)(5853,250)
\path(6753,1375)(7053,1375)
\path(7053,1375)(7353,1600)
\path(7053,1375)(7353,1150)
\path(7655,1675)(8105,1375)
\path(7655,1375)(8105,1375)
\path(7655,1075)(8105,1375)
\path(8105,1375)(8555,1600)
\path(8105,1375)(8555,1150)
\path(6753,475)(7053,475)
\path(7053,475)(7353,700)
\path(7053,475)(7353,250)
\path(7655,775)(8105,475)
\path(7655,475)(8105,475)
\path(7655,175)(8105,475)
\path(8105,475)(8555,700)
\path(8105,475)(8555,250)
\path(4649,1602)(4949,1377)
\path(4649,1152)(4949,1077)
\path(7349,1602)(7649,1677)
\path(7349,1152)(7649,1077)
\path(10049,1602)(10349,1677)
\path(10049,1152)(10349,1377)
\path(4649,702)(4949,177)
\path(4649,252)(4949,477)
\path(7349,702)(7649,177)
\path(7349,252)(7649,777)
\path(10049,702)(10349,477)
\path(10049,252)(10349,777)
\path(9453,1375)(9753,1375)
\path(9753,1375)(10053,1600)
\path(9753,1375)(10053,1150)
\path(10355,1675)(10805,1375)
\path(10355,1375)(10805,1375)
\path(10355,1075)(10805,1375)
\path(10805,1375)(11255,1600)
\path(10805,1375)(11255,1150)
\path(9453,475)(9753,475)
\path(9753,475)(10053,700)
\path(9753,475)(10053,250)
\path(10355,775)(10805,475)
\path(10355,475)(10805,475)
\path(10355,175)(10805,475)
\path(10805,475)(11255,700)
\path(10805,475)(11255,250)
\path(149,477)	(192.729,424.564)
	(224.000,402.000)

\path(224,402)	(275.598,392.204)
	(338.300,393.293)
	(400.102,398.735)
	(449.000,402.000)

\path(449,402)	(497.898,398.735)
	(559.700,393.293)
	(622.402,392.204)
	(674.000,402.000)

\path(674,402)	(705.271,424.564)
	(749.000,477.000)

\path(1649,477)	(1692.729,424.564)
	(1724.000,402.000)

\path(1724,402)	(1763.434,390.889)
	(1809.996,385.673)
	(1861.185,384.993)
	(1914.500,387.488)
	(1967.440,391.796)
	(2017.504,396.558)
	(2062.191,400.413)
	(2099.000,402.000)

\path(2099,402)	(2135.809,400.413)
	(2180.496,396.558)
	(2230.560,391.796)
	(2283.500,387.488)
	(2336.815,384.993)
	(2388.004,385.673)
	(2434.566,390.889)
	(2474.000,402.000)

\path(2474,402)	(2505.271,424.564)
	(2549.000,477.000)

\put(0,851){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(750,1076){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(750,626){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(374,27){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(2999,852){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(1501,1151){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(1501,851){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(1501,551){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(2626,1151){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(2626,701){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(3449,402){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(2024,27){\makebox(0,0)[lb]{\smash{{\mathmode{f}}}}}
\put(6150,1302){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(6150,402){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(8925,1302){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(8925,402){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(3901,1300){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(5928,1600){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(5928,1150){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(3901,400){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(5928,700){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(5928,250){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(6603,1300){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(8630,1600){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(8630,1150){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(6603,400){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(8630,700){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(8630,250){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(4799,702){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(4799,1602){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(7499,1302){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(7499,402){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(10199,1002){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(10199,102){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(9303,1300){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(11330,1600){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(11330,1150){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(9303,400){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(11330,700){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(11330,250){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(1198,852){\makebox(0,0)[lb]{\smash{{\mathmode{\apply}}}}}
\end{picture}
}


==> draws/DotsInS.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1322,3516)(0,-10)
\put(575.500,400.500){\arc{525.595}{3.1892}{6.2356}}
\put(575.500,1200.500){\arc{530.330}{0.1419}{2.9997}}
\put(912,2739){\blacken\ellipse{150}{150}}
\put(912,2739){\ellipse{150}{150}}
\put(312,3264){\blacken\ellipse{150}{150}}
\put(312,3264){\ellipse{150}{150}}
\put(988,788){\blacken\ellipse{150}{150}}
\put(988,788){\ellipse{150}{150}}
\put(313,1313){\blacken\ellipse{150}{150}}
\put(313,1313){\ellipse{150}{150}}
\path(312,3489)(312,2289)
\path(342.000,3369.000)(312.000,3489.000)(282.000,3369.000)
\path(912,3489)(912,2289)
\path(882.000,2409.000)(912.000,2289.000)(942.000,2409.000)
\dottedline{45}(12,3489)(1287,3489)(1287,2289)
	(12,2289)(12,3489)
\path(988,1538)(988,338)
\path(958.000,458.000)(988.000,338.000)(1018.000,458.000)
\path(313,1538)(313,1163)
\path(343.000,1418.000)(313.000,1538.000)(283.000,1418.000)
\path(838,1538)(838,1163)
\path(838,413)(838,338)
\path(808.000,458.000)(838.000,338.000)(868.000,458.000)
\path(313,413)(313,338)
\dottedline{45}(13,1538)(1288,1538)(1288,338)
	(13,338)(13,1538)
\put(462,3189){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(1062,2664){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(1138,713){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(463,1238){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(12,1989){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize before surgery}}}}}
\put(87,39){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize after surgery}}}}}
\end{picture}
}


==> draws/DottedMorseLinks.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11601,4535)(0,-10)
\put(3939,3310){\blacken\ellipse{150}{150}}
\put(3939,3310){\ellipse{150}{150}}
\put(4839,3310){\blacken\ellipse{150}{150}}
\put(4839,3310){\ellipse{150}{150}}
\path(10689,3310)(10689,1210)
\path(10689,3310)(10689,1210)
\path(11589,3310)(11589,1210)
\path(11589,3310)(11589,1210)
\path(6714,2260)(5589,2260)
\path(5709.000,2290.000)(5589.000,2260.000)(5709.000,2230.000)
\path(5289,3310)(4989,3310)
\path(5109.000,3340.000)(4989.000,3310.000)(5109.000,3280.000)
\path(3489,3310)(3789,3310)
\path(3669.000,3280.000)(3789.000,3310.000)(3669.000,3340.000)
\path(2139,2260)(3039,2260)
\path(2919.000,2230.000)(3039.000,2260.000)(2919.000,2290.000)
\path(939,1210)(939,1735)
\path(976.500,1600.000)(939.000,1735.000)(901.500,1600.000)
\path(939,1885)(939,3310)
\path(4839,1210)(4839,1735)
\path(4876.500,1600.000)(4839.000,1735.000)(4801.500,1600.000)
\path(4839,1885)(4839,3310)
\path(9264,2260)(10389,2260)
\path(10269.000,2230.000)(10389.000,2260.000)(10269.000,2290.000)
\path(4839,3310)	(4859.449,3373.207)
	(4878.533,3427.311)
	(4896.693,3473.192)
	(4914.368,3511.727)
	(4950.018,3570.280)
	(4989.000,3610.000)

\path(4989,3610)	(5048.794,3653.822)
	(5113.045,3695.575)
	(5181.464,3735.303)
	(5253.765,3773.051)
	(5291.282,3791.197)
	(5329.662,3808.865)
	(5368.868,3826.060)
	(5408.866,3842.789)
	(5449.619,3859.058)
	(5491.091,3874.871)
	(5533.247,3890.234)
	(5576.050,3905.153)
	(5619.465,3919.634)
	(5663.456,3933.682)
	(5707.987,3947.304)
	(5753.022,3960.504)
	(5798.526,3973.288)
	(5844.461,3985.662)
	(5890.793,3997.632)
	(5937.486,4009.203)
	(5984.503,4020.381)
	(6031.809,4031.171)
	(6079.368,4041.580)
	(6127.145,4051.613)
	(6175.102,4061.275)
	(6223.205,4070.572)
	(6271.417,4079.510)
	(6319.703,4088.095)
	(6368.026,4096.332)
	(6416.351,4104.227)
	(6464.642,4111.785)
	(6512.864,4119.012)
	(6560.979,4125.914)
	(6608.953,4132.496)
	(6656.749,4138.765)
	(6704.331,4144.725)
	(6751.665,4150.383)
	(6798.713,4155.744)
	(6845.440,4160.813)
	(6891.810,4165.597)
	(6937.787,4170.101)
	(6983.336,4174.331)
	(7028.420,4178.292)
	(7073.003,4181.989)
	(7117.051,4185.430)
	(7160.526,4188.619)
	(7203.392,4191.561)
	(7245.615,4194.264)
	(7287.158,4196.731)
	(7327.985,4198.970)
	(7368.061,4200.985)
	(7407.349,4202.782)
	(7445.814,4204.368)
	(7483.420,4205.746)
	(7555.910,4207.907)
	(7624.532,4209.310)
	(7689.000,4210.000)

\path(7689,4210)	(7756.889,4210.050)
	(7829.159,4209.429)
	(7866.843,4208.851)
	(7905.509,4208.085)
	(7945.120,4207.124)
	(7985.637,4205.962)
	(8027.024,4204.591)
	(8069.242,4203.006)
	(8112.254,4201.198)
	(8156.022,4199.162)
	(8200.508,4196.891)
	(8245.675,4194.378)
	(8291.485,4191.615)
	(8337.901,4188.597)
	(8384.884,4185.317)
	(8432.397,4181.767)
	(8480.403,4177.941)
	(8528.863,4173.832)
	(8577.739,4169.434)
	(8626.995,4164.739)
	(8676.593,4159.741)
	(8726.494,4154.433)
	(8776.662,4148.808)
	(8827.058,4142.860)
	(8877.644,4136.581)
	(8928.384,4129.965)
	(8979.239,4123.005)
	(9030.172,4115.694)
	(9081.145,4108.026)
	(9132.120,4099.994)
	(9183.060,4091.590)
	(9233.926,4082.809)
	(9284.682,4073.643)
	(9335.290,4064.085)
	(9385.711,4054.130)
	(9435.908,4043.769)
	(9485.844,4032.996)
	(9535.481,4021.805)
	(9584.780,4010.189)
	(9633.706,3998.140)
	(9682.218,3985.653)
	(9730.281,3972.719)
	(9777.856,3959.334)
	(9824.906,3945.489)
	(9871.393,3931.177)
	(9917.279,3916.393)
	(9962.527,3901.130)
	(10007.098,3885.379)
	(10050.956,3869.136)
	(10094.062,3852.393)
	(10136.379,3835.142)
	(10177.869,3817.379)
	(10218.495,3799.094)
	(10258.218,3780.283)
	(10297.001,3760.938)
	(10334.807,3741.052)
	(10407.335,3699.630)
	(10475.500,3655.964)
	(10539.000,3610.000)

\path(10539,3610)	(10578.263,3570.342)
	(10614.007,3511.810)
	(10631.658,3473.269)
	(10649.748,3427.373)
	(10668.715,3373.243)
	(10689.000,3310.000)

\path(11589,1210)	(11568.302,1146.846)
	(11549.039,1092.779)
	(11530.772,1046.921)
	(11513.062,1008.393)
	(11477.555,949.810)
	(11439.000,910.000)

\path(11439,910)	(11398.664,878.921)
	(11356.729,848.475)
	(11313.247,818.658)
	(11268.265,789.464)
	(11221.834,760.890)
	(11174.002,732.931)
	(11124.818,705.583)
	(11074.332,678.840)
	(11022.594,652.699)
	(10969.652,627.155)
	(10915.556,602.204)
	(10860.355,577.841)
	(10804.098,554.061)
	(10746.834,530.861)
	(10688.613,508.235)
	(10629.484,486.179)
	(10569.497,464.689)
	(10508.700,443.760)
	(10447.142,423.387)
	(10384.874,403.567)
	(10321.944,384.294)
	(10258.402,365.565)
	(10194.296,347.374)
	(10129.677,329.718)
	(10064.593,312.591)
	(9999.093,295.990)
	(9933.227,279.909)
	(9867.045,264.345)
	(9800.595,249.292)
	(9733.926,234.747)
	(9667.089,220.704)
	(9600.131,207.160)
	(9533.103,194.110)
	(9466.054,181.549)
	(9399.033,169.472)
	(9332.089,157.877)
	(9265.271,146.757)
	(9198.629,136.108)
	(9132.212,125.926)
	(9066.069,116.207)
	(9000.250,106.946)
	(8934.804,98.138)
	(8869.780,89.779)
	(8805.227,81.864)
	(8741.194,74.390)
	(8677.731,67.351)
	(8614.888,60.743)
	(8552.713,54.561)
	(8491.255,48.802)
	(8430.564,43.460)
	(8370.690,38.531)
	(8311.680,34.010)
	(8253.586,29.894)
	(8196.455,26.177)
	(8140.337,22.856)
	(8085.282,19.925)
	(8031.339,17.380)
	(7978.556,15.217)
	(7926.984,13.431)
	(7876.671,12.017)
	(7827.667,10.972)
	(7780.021,10.290)
	(7733.782,9.968)
	(7689.000,10.000)

\path(7689,10)	(7645.911,10.381)
	(7601.424,11.125)
	(7555.587,12.235)
	(7508.445,13.716)
	(7460.048,15.570)
	(7410.442,17.802)
	(7359.675,20.414)
	(7307.794,23.410)
	(7254.847,26.793)
	(7200.881,30.567)
	(7145.944,34.735)
	(7090.083,39.301)
	(7033.345,44.268)
	(6975.778,49.639)
	(6917.430,55.418)
	(6858.348,61.609)
	(6798.579,68.215)
	(6738.171,75.239)
	(6677.171,82.685)
	(6615.626,90.556)
	(6553.585,98.855)
	(6491.094,107.587)
	(6428.201,116.754)
	(6364.954,126.360)
	(6301.400,136.409)
	(6237.586,146.903)
	(6173.559,157.846)
	(6109.368,169.242)
	(6045.060,181.095)
	(5980.681,193.406)
	(5916.281,206.181)
	(5851.905,219.423)
	(5787.602,233.134)
	(5723.418,247.318)
	(5659.402,261.979)
	(5595.601,277.121)
	(5532.062,292.746)
	(5468.833,308.858)
	(5405.960,325.460)
	(5343.493,342.557)
	(5281.477,360.151)
	(5219.961,378.246)
	(5158.992,396.845)
	(5098.617,415.952)
	(5038.884,435.569)
	(4979.840,455.702)
	(4921.533,476.352)
	(4864.010,497.524)
	(4807.318,519.221)
	(4751.506,541.446)
	(4696.620,564.203)
	(4642.708,587.496)
	(4589.817,611.326)
	(4537.995,635.699)
	(4487.290,660.618)
	(4437.748,686.085)
	(4389.417,712.105)
	(4342.345,738.681)
	(4296.579,765.816)
	(4252.167,793.513)
	(4209.155,821.777)
	(4167.592,850.611)
	(4127.524,880.017)
	(4089.000,910.000)

\path(4089,910)	(4050.682,949.861)
	(4015.253,1008.460)
	(3997.523,1046.984)
	(3979.197,1092.829)
	(3959.836,1146.875)
	(3939.000,1210.000)

\path(11589,3310)	(11568.302,3373.154)
	(11549.039,3427.221)
	(11530.772,3473.079)
	(11513.062,3511.608)
	(11477.555,3570.190)
	(11439.000,3610.000)

\path(11439,3610)	(11398.664,3641.079)
	(11356.729,3671.525)
	(11313.247,3701.342)
	(11268.265,3730.536)
	(11221.834,3759.110)
	(11174.002,3787.069)
	(11124.818,3814.417)
	(11074.332,3841.160)
	(11022.594,3867.301)
	(10969.652,3892.845)
	(10915.556,3917.796)
	(10860.355,3942.159)
	(10804.098,3965.939)
	(10746.834,3989.139)
	(10688.613,4011.765)
	(10629.484,4033.821)
	(10569.497,4055.311)
	(10508.700,4076.240)
	(10447.142,4096.613)
	(10384.874,4116.433)
	(10321.944,4135.706)
	(10258.402,4154.435)
	(10194.296,4172.626)
	(10129.677,4190.282)
	(10064.593,4207.409)
	(9999.093,4224.010)
	(9933.227,4240.091)
	(9867.045,4255.655)
	(9800.595,4270.708)
	(9733.926,4285.253)
	(9667.089,4299.296)
	(9600.131,4312.840)
	(9533.103,4325.890)
	(9466.054,4338.451)
	(9399.033,4350.528)
	(9332.089,4362.123)
	(9265.271,4373.243)
	(9198.629,4383.892)
	(9132.212,4394.074)
	(9066.069,4403.793)
	(9000.250,4413.054)
	(8934.804,4421.862)
	(8869.780,4430.221)
	(8805.227,4438.136)
	(8741.194,4445.610)
	(8677.731,4452.649)
	(8614.888,4459.257)
	(8552.713,4465.439)
	(8491.255,4471.198)
	(8430.564,4476.540)
	(8370.690,4481.469)
	(8311.680,4485.990)
	(8253.586,4490.106)
	(8196.455,4493.823)
	(8140.337,4497.144)
	(8085.282,4500.075)
	(8031.339,4502.620)
	(7978.556,4504.783)
	(7926.984,4506.569)
	(7876.671,4507.983)
	(7827.667,4509.028)
	(7780.021,4509.710)
	(7733.782,4510.032)
	(7689.000,4510.000)

\path(7689,4510)	(7645.911,4509.619)
	(7601.424,4508.875)
	(7555.587,4507.765)
	(7508.445,4506.284)
	(7460.048,4504.430)
	(7410.442,4502.198)
	(7359.675,4499.586)
	(7307.794,4496.590)
	(7254.847,4493.207)
	(7200.881,4489.433)
	(7145.944,4485.265)
	(7090.083,4480.699)
	(7033.345,4475.732)
	(6975.778,4470.361)
	(6917.430,4464.582)
	(6858.348,4458.391)
	(6798.579,4451.785)
	(6738.171,4444.761)
	(6677.171,4437.315)
	(6615.626,4429.444)
	(6553.585,4421.145)
	(6491.094,4412.413)
	(6428.201,4403.246)
	(6364.954,4393.640)
	(6301.400,4383.591)
	(6237.586,4373.097)
	(6173.559,4362.154)
	(6109.368,4350.758)
	(6045.060,4338.905)
	(5980.681,4326.594)
	(5916.281,4313.819)
	(5851.905,4300.577)
	(5787.602,4286.866)
	(5723.418,4272.682)
	(5659.402,4258.021)
	(5595.601,4242.879)
	(5532.062,4227.254)
	(5468.833,4211.142)
	(5405.960,4194.540)
	(5343.493,4177.443)
	(5281.477,4159.849)
	(5219.961,4141.754)
	(5158.992,4123.155)
	(5098.617,4104.048)
	(5038.884,4084.431)
	(4979.840,4064.298)
	(4921.533,4043.648)
	(4864.010,4022.476)
	(4807.318,4000.779)
	(4751.506,3978.554)
	(4696.620,3955.797)
	(4642.708,3932.504)
	(4589.817,3908.674)
	(4537.995,3884.301)
	(4487.290,3859.382)
	(4437.748,3833.915)
	(4389.417,3807.895)
	(4342.345,3781.319)
	(4296.579,3754.184)
	(4252.167,3726.487)
	(4209.155,3698.223)
	(4167.592,3669.389)
	(4127.524,3639.983)
	(4089.000,3610.000)

\path(4089,3610)	(4050.682,3570.139)
	(4015.253,3511.540)
	(3997.523,3473.016)
	(3979.197,3427.171)
	(3959.836,3373.125)
	(3939.000,3310.000)

\path(4839,1210)	(4859.541,1146.813)
	(4878.691,1092.723)
	(4896.890,1046.850)
	(4914.578,1008.318)
	(4950.175,949.754)
	(4989.000,910.000)

\path(4989,910)	(5046.947,867.248)
	(5109.243,826.450)
	(5175.611,787.565)
	(5245.770,750.553)
	(5319.440,715.374)
	(5357.504,698.459)
	(5396.342,681.987)
	(5435.917,665.952)
	(5476.196,650.351)
	(5517.142,635.177)
	(5558.722,620.425)
	(5600.900,606.092)
	(5643.641,592.170)
	(5686.911,578.657)
	(5730.674,565.545)
	(5774.895,552.831)
	(5819.540,540.509)
	(5864.573,528.574)
	(5909.959,517.021)
	(5955.664,505.845)
	(6001.653,495.041)
	(6047.891,484.604)
	(6094.342,474.529)
	(6140.972,464.810)
	(6187.745,455.443)
	(6234.628,446.423)
	(6281.584,437.744)
	(6328.579,429.401)
	(6375.578,421.390)
	(6422.546,413.705)
	(6469.448,406.342)
	(6516.249,399.295)
	(6562.915,392.558)
	(6609.409,386.128)
	(6655.698,379.999)
	(6701.746,374.165)
	(6747.518,368.623)
	(6792.979,363.366)
	(6838.095,358.390)
	(6882.831,353.689)
	(6927.150,349.259)
	(6971.020,345.094)
	(7014.404,341.190)
	(7057.267,337.541)
	(7099.575,334.143)
	(7141.293,330.989)
	(7182.385,328.076)
	(7222.818,325.398)
	(7262.555,322.949)
	(7301.562,320.726)
	(7339.804,318.722)
	(7413.852,315.355)
	(7484.421,312.805)
	(7551.230,311.034)
	(7614.000,310.000)

\path(7614,310)	(7683.611,309.554)
	(7757.715,309.759)
	(7796.356,310.124)
	(7836.004,310.675)
	(7876.620,311.417)
	(7918.168,312.360)
	(7960.606,313.509)
	(8003.898,314.872)
	(8048.005,316.458)
	(8092.887,318.272)
	(8138.507,320.322)
	(8184.826,322.616)
	(8231.805,325.161)
	(8279.405,327.964)
	(8327.589,331.033)
	(8376.317,334.375)
	(8425.550,337.997)
	(8475.252,341.907)
	(8525.381,346.112)
	(8575.901,350.619)
	(8626.773,355.435)
	(8677.957,360.569)
	(8729.416,366.027)
	(8781.111,371.816)
	(8833.002,377.944)
	(8885.053,384.419)
	(8937.223,391.247)
	(8989.475,398.437)
	(9041.770,405.994)
	(9094.069,413.928)
	(9146.333,422.244)
	(9198.525,430.950)
	(9250.605,440.054)
	(9302.536,449.563)
	(9354.277,459.484)
	(9405.792,469.825)
	(9457.040,480.593)
	(9507.984,491.795)
	(9558.585,503.439)
	(9608.805,515.532)
	(9658.604,528.081)
	(9707.945,541.093)
	(9756.788,554.577)
	(9805.095,568.539)
	(9852.828,582.986)
	(9899.948,597.927)
	(9946.416,613.368)
	(9992.194,629.316)
	(10037.243,645.779)
	(10081.525,662.765)
	(10125.000,680.280)
	(10167.631,698.332)
	(10209.379,716.929)
	(10250.205,736.077)
	(10290.071,755.784)
	(10328.938,776.057)
	(10403.520,818.332)
	(10473.644,862.960)
	(10539.000,910.000)

\path(10539,910)	(10578.398,949.630)
	(10614.188,1008.152)
	(10631.827,1046.696)
	(10649.883,1092.599)
	(10668.794,1146.741)
	(10689.000,1210.000)

\path(39,1210)	(35.278,1249.349)
	(31.796,1287.328)
	(25.553,1359.314)
	(20.271,1426.232)
	(15.949,1488.358)
	(12.587,1545.965)
	(10.186,1599.329)
	(8.745,1648.724)
	(8.265,1694.425)
	(8.745,1736.706)
	(10.186,1775.843)
	(15.949,1845.780)
	(25.553,1906.433)
	(39.000,1960.000)

\path(39,1960)	(54.931,1998.876)
	(82.897,2045.819)
	(126.415,2106.102)
	(155.105,2142.895)
	(189.000,2185.000)

\path(132.806,2056.651)(189.000,2185.000)(74.660,2104.021)
\path(339,2410)	(390.476,2476.718)
	(436.202,2533.330)
	(477.055,2580.715)
	(513.915,2619.753)
	(579.171,2676.299)
	(639.000,2710.000)

\path(639,2710)	(674.073,2719.799)
	(719.749,2723.065)
	(781.300,2719.799)
	(819.677,2715.716)
	(864.000,2710.000)

\path(1014,2710)	(1065.861,2678.001)
	(1113.291,2647.288)
	(1156.428,2617.696)
	(1195.409,2589.060)
	(1261.452,2533.996)
	(1312.519,2480.778)
	(1349.708,2428.087)
	(1374.120,2374.607)
	(1386.850,2319.017)
	(1389.000,2260.000)

\path(1389,2260)	(1384.104,2216.621)
	(1373.767,2175.120)
	(1358.492,2135.530)
	(1338.780,2097.885)
	(1288.056,2028.561)
	(1225.612,1967.418)
	(1155.468,1914.722)
	(1081.639,1870.742)
	(1008.144,1835.745)
	(939.000,1810.000)

\path(939,1810)	(887.951,1798.748)
	(830.528,1794.705)
	(769.174,1797.212)
	(706.335,1805.613)
	(644.454,1819.249)
	(585.975,1837.464)
	(533.342,1859.600)
	(489.000,1885.000)

\path(489,1885)	(452.399,1917.200)
	(418.128,1960.202)
	(386.233,2010.699)
	(356.760,2065.390)
	(329.754,2120.969)
	(305.262,2174.133)
	(283.329,2221.578)
	(264.000,2260.000)

\path(264,2260)	(239.622,2303.362)
	(209.482,2356.074)
	(175.927,2415.300)
	(141.300,2478.209)
	(107.948,2541.966)
	(78.217,2603.740)
	(54.453,2660.695)
	(39.000,2710.000)

\path(39,2710)	(30.771,2752.174)
	(24.892,2800.212)
	(21.366,2855.870)
	(20.190,2920.908)
	(20.484,2957.492)
	(21.366,2997.081)
	(22.835,3039.894)
	(24.892,3086.149)
	(27.538,3136.068)
	(30.771,3189.870)
	(34.591,3247.774)
	(39.000,3310.000)

\path(3939,1210)	(3935.278,1249.349)
	(3931.796,1287.328)
	(3925.553,1359.314)
	(3920.271,1426.232)
	(3915.949,1488.358)
	(3912.587,1545.965)
	(3910.186,1599.329)
	(3908.745,1648.724)
	(3908.265,1694.425)
	(3908.745,1736.706)
	(3910.186,1775.843)
	(3915.949,1845.780)
	(3925.553,1906.433)
	(3939.000,1960.000)

\path(3939,1960)	(3954.931,1998.876)
	(3982.898,2045.819)
	(4026.415,2106.102)
	(4055.105,2142.895)
	(4089.000,2185.000)

\path(4032.806,2056.651)(4089.000,2185.000)(3974.660,2104.021)
\path(4239,2410)	(4290.476,2476.718)
	(4336.202,2533.330)
	(4377.055,2580.715)
	(4413.915,2619.753)
	(4479.171,2676.299)
	(4539.000,2710.000)

\path(4539,2710)	(4574.073,2719.799)
	(4619.749,2723.065)
	(4681.300,2719.799)
	(4719.677,2715.716)
	(4764.000,2710.000)

\path(4914,2710)	(4965.861,2678.001)
	(5013.291,2647.288)
	(5056.428,2617.696)
	(5095.409,2589.060)
	(5161.452,2533.996)
	(5212.519,2480.778)
	(5249.708,2428.087)
	(5274.120,2374.607)
	(5286.850,2319.017)
	(5289.000,2260.000)

\path(5289,2260)	(5284.104,2216.621)
	(5273.767,2175.120)
	(5258.492,2135.530)
	(5238.780,2097.885)
	(5188.056,2028.561)
	(5125.613,1967.418)
	(5055.468,1914.722)
	(4981.639,1870.742)
	(4908.144,1835.745)
	(4839.000,1810.000)

\path(4839,1810)	(4787.951,1798.748)
	(4730.528,1794.705)
	(4669.174,1797.212)
	(4606.335,1805.613)
	(4544.454,1819.249)
	(4485.975,1837.464)
	(4433.342,1859.600)
	(4389.000,1885.000)

\path(4389,1885)	(4352.399,1917.200)
	(4318.128,1960.202)
	(4286.233,2010.699)
	(4256.760,2065.390)
	(4229.754,2120.969)
	(4205.262,2174.133)
	(4183.329,2221.578)
	(4164.000,2260.000)

\path(4164,2260)	(4139.622,2303.362)
	(4109.483,2356.074)
	(4075.927,2415.300)
	(4041.300,2478.209)
	(4007.948,2541.966)
	(3978.218,2603.740)
	(3954.453,2660.695)
	(3939.000,2710.000)

\path(3939,2710)	(3930.771,2752.174)
	(3924.892,2800.212)
	(3921.366,2855.870)
	(3920.190,2920.908)
	(3920.484,2957.492)
	(3921.366,2997.081)
	(3922.835,3039.894)
	(3924.892,3086.149)
	(3927.538,3136.068)
	(3930.771,3189.870)
	(3934.591,3247.774)
	(3939.000,3310.000)

\put(4164,3160){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize dots}}}}}
\put(4239,3385){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize the}}}}}
\put(6864,2185){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize many miles away}}}}}
\end{picture}
}


==> draws/GintDG.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11797,1720)(0,-10)
\put(3376,688){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(7203,688){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\path(450,1363)(1050,1363)(1050,163)
	(450,163)(450,1363)
\path(450,1063)(150,1063)
\path(2551,1512)(3151,1512)(3151,12)
	(2551,12)(2551,1512)
\path(450,763)(150,763)
\path(450,463)(150,463)
\path(1050,912)(1200,912)
\path(1050,312)(1200,312)
\path(2401,161)(2551,161)
\path(2401,1062)(2551,1062)
\path(1201,1212)(2401,1363)
\path(1051,1212)(1201,1212)
\path(2402,1363)(2552,1363)
\path(4278,1363)(4878,1363)(4878,163)
	(4278,163)(4278,1363)
\path(4278,1063)(3978,1063)
\path(6379,1512)(6979,1512)(6979,12)
	(6379,12)(6379,1512)
\path(4278,763)(3978,763)
\path(4278,463)(3978,463)
\path(4878,912)(5028,912)
\path(4878,312)(5028,312)
\path(6229,161)(6379,161)
\path(6229,1062)(6379,1062)
\path(5029,1212)(6229,1363)
\path(4879,1212)(5029,1212)
\path(6230,1363)(6380,1363)
\path(9084,1363)(9684,1363)(9684,163)
	(9084,163)(9084,1363)
\path(9084,1063)(8784,1063)
\path(11185,1512)(11785,1512)(11785,12)
	(11185,12)(11185,1512)
\path(9084,763)(8784,763)
\path(9084,463)(8784,463)
\path(9684,1213)(9829,1213)
\path(9684,312)(9834,312)
\path(9684,912)(9830,912)
\path(11036,1362)(11186,1362)
\path(11035,161)(11185,161)
\path(11035,1062)(11185,1062)
\path(9829,1213)	(9902.182,1251.729)
	(9949.233,1287.295)
	(9973.667,1323.213)
	(9979.000,1363.000)

\path(9979,1363)	(9967.095,1410.125)
	(9940.893,1450.756)
	(9903.886,1485.425)
	(9859.566,1514.665)
	(9811.426,1539.010)
	(9762.956,1558.992)
	(9717.650,1575.144)
	(9679.000,1588.000)

\path(9679,1588)	(9636.563,1601.251)
	(9591.441,1613.646)
	(9543.812,1625.187)
	(9493.855,1635.873)
	(9441.750,1645.705)
	(9387.676,1654.681)
	(9331.811,1662.802)
	(9274.334,1670.069)
	(9215.426,1676.480)
	(9155.264,1682.037)
	(9094.028,1686.739)
	(9031.896,1690.586)
	(8969.049,1693.578)
	(8905.664,1695.715)
	(8841.922,1696.998)
	(8778.000,1697.425)
	(8714.078,1696.998)
	(8650.336,1695.715)
	(8586.951,1693.578)
	(8524.104,1690.586)
	(8461.972,1686.739)
	(8400.736,1682.037)
	(8340.574,1676.480)
	(8281.666,1670.069)
	(8224.189,1662.802)
	(8168.324,1654.681)
	(8114.250,1645.705)
	(8062.145,1635.873)
	(8012.188,1625.187)
	(7964.559,1613.646)
	(7919.437,1601.251)
	(7877.000,1588.000)

\path(7877,1588)	(7838.939,1575.350)
	(7795.064,1559.696)
	(7748.363,1540.331)
	(7701.823,1516.544)
	(7658.429,1487.626)
	(7621.169,1452.869)
	(7593.031,1411.563)
	(7577.000,1363.000)

\path(7577,1363)	(7577.333,1309.044)
	(7600.100,1257.074)
	(7648.817,1201.817)
	(7684.006,1171.308)
	(7727.000,1138.000)

\path(7612.768,1185.446)(7727.000,1138.000)(7648.535,1233.620)
\put(600,688){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(2700,688){\makebox(0,0)[lb]{\smash{{\mathmode{P}}}}}
\put(2401,387){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(1125,462){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(1126,987){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast\px}}}}}
\put(1500,688){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize more}}}}}
\put(2250,1213){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(0,1138){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(0,838){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(0,538){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle w}}}}}
\put(4428,688){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(6528,688){\makebox(0,0)[lb]{\smash{{\mathmode{P}}}}}
\put(6229,387){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(4953,462){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(4954,987){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast\px}}}}}
\put(9230,688){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(11330,688){\makebox(0,0)[lb]{\smash{{\mathmode{P}}}}}
\put(9759,462){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(11030,387){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(7877,913){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize glue}}}}}
\put(7727,1213){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(9976,1438){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast}}}}}
\put(5326,688){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize more}}}}}
\put(10126,688){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize more}}}}}
\put(10876,1213){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(8626,1138){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(8626,838){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(8626,538){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle w}}}}}
\put(6076,1213){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(3826,1138){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(3826,838){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(3826,538){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle w}}}}}
\put(1350,388){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize activity}}}}}
\put(5175,388){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize activity}}}}}
\put(9975,388){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize activity}}}}}
\end{picture}
}


==> draws/GintDGzfree.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8722,1549)(0,-10)
\path(6007,1363)(6607,1363)(6607,163)
	(6007,163)(6007,1363)
\path(6007,1063)(5707,1063)
\path(6007,763)(5707,763)
\path(6007,463)(5707,463)
\path(6607,912)(6757,912)
\path(6607,312)(6757,312)
\path(6608,1212)(6758,1212)
\path(6753,1213)(7953,1363)
\path(7353,1363)(7353,1213)
\path(8110,1512)(8710,1512)(8710,12)
	(8110,12)(8110,1512)
\path(7960,161)(8110,161)
\path(7960,1062)(8110,1062)
\path(7961,1363)(8111,1363)
\put(6157,688){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(6682,462){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(7053,688){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize more}}}}}
\put(6903,388){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize activity}}}}}
\put(7128,1363){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(8259,688){\makebox(0,0)[lb]{\smash{{\mathmode{P}}}}}
\put(7960,387){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(5555,1138){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(5555,838){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2}}}}}
\put(5555,538){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_3}}}}}
\put(6683,987){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast\pz}}}}}
\put(6827,1288){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(7877,1438){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(7352,1063){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \py}}}}}
\put(7727,1138){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \pz}}}}}
\path(450,1363)(1050,1363)(1050,163)
	(450,163)(450,1363)
\path(450,1063)(150,1063)
\path(2551,1512)(3151,1512)(3151,12)
	(2551,12)(2551,1512)
\path(450,763)(150,763)
\path(450,463)(150,463)
\path(1050,912)(1200,912)
\path(1050,312)(1200,312)
\path(2401,161)(2551,161)
\path(2401,1062)(2551,1062)
\path(1201,1212)(2401,1363)
\path(1051,1212)(1201,1212)
\path(2402,1363)(2552,1363)
\put(600,688){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(2700,688){\makebox(0,0)[lb]{\smash{{\mathmode{P}}}}}
\put(2401,387){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(1125,462){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(1500,688){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize more}}}}}
\put(2250,1213){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(1350,388){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize activity}}}}}
\put(3375,688){\makebox(0,0)[lb]{\smash{{\mathmode{\ysum}}}}}
\put(0,1138){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(0,838){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2}}}}}
\put(0,538){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_3}}}}}
\put(1126,987){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast\pz}}}}}
\end{picture}
}


==> draws/LeadingTerm.old.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11880,2130)(0,-10)
\put(5113.000,858.000){\arc{150.000}{3.1416}{6.2832}}
\put(5113.000,258.000){\arc{150.000}{6.2832}{9.4248}}
\put(5300.500,145.500){\arc{106.066}{0.7854}{3.9270}}
\put(4925.500,145.500){\arc{106.066}{5.4978}{8.6394}}
\put(5225.500,1120.500){\arc{106.066}{0.7854}{3.9270}}
\put(5000.500,1120.500){\arc{106.066}{5.4978}{8.6394}}
\put(5675.500,1495.500){\arc{106.066}{3.9270}{7.0686}}
\put(4550.500,1495.500){\arc{106.066}{2.3562}{5.4978}}
\put(5900.500,1495.500){\arc{106.066}{2.3562}{5.4978}}
\put(4325.500,1495.500){\arc{106.066}{3.9270}{7.0686}}
\put(4550.500,1720.500){\arc{106.066}{0.7854}{3.9270}}
\put(5675.500,1720.500){\arc{106.066}{5.4978}{8.6394}}
\put(5113.000,839.250){\arc{1987.500}{4.1558}{5.2690}}
\put(5114.051,1041.995){\arc{1921.922}{1.8083}{3.6779}}
\put(5095.328,1023.948){\arc{1702.593}{1.7269}{3.6766}}
\put(5111.949,1041.995){\arc{1921.922}{5.7469}{7.6165}}
\put(5130.672,1023.948){\arc{1702.591}{5.7481}{7.6979}}
\put(5113.000,801.750){\arc{2257.799}{4.1520}{5.2727}}
\put(908,1008){\ellipse{1800}{1800}}
\path(2111,1008)(3911,1008)
\path(3791.000,978.000)(3911.000,1008.000)(3791.000,1038.000)
\path(236,1608)(911,1008)(1586,1608)
\path(911,1008)(911,108)
\path(6311,1008)(6911,1008)
\path(6791.000,978.000)(6911.000,1008.000)(6791.000,1038.000)
\path(4588,1533)(5038,1158)
\path(4513,1458)(4963,1083)
\path(5038,858)(5038,258)
\path(5188,858)(5188,258)
\path(5188,1158)(5638,1533)
\path(5713,1458)(5263,1083)
\path(4513,1683)(4363,1533)
\path(4438,1608)(4513,1533)
\path(5713,1683)(5863,1533)
\path(5788,1608)(5713,1533)
\path(4963,108)(5263,108)
\path(5113,108)(5113,183)
\path(5038,1083)(5113,1008)(5113,933)
\path(5113,1008)(5188,1083)
\path(7514,1683)(7364,1533)
\path(7439,1608)(7514,1533)
\path(8789,1608)(8714,1533)
\path(7964,108)(8264,108)
\path(8114,108)(8114,183)
\path(8039,1083)(8114,1008)(8114,933)
\path(8114,1008)(8189,1083)
\path(8714,1683)(8864,1533)
\path(9161,1008)(10061,1008)
\path(9941.000,978.000)(10061.000,1008.000)(9941.000,1038.000)
\path(10518,1683)(10368,1533)
\path(10443,1608)(10518,1533)
\path(11793,1608)(11718,1533)
\path(10968,108)(11268,108)
\path(11118,108)(11118,183)
\path(11043,1083)(11118,1008)(11118,933)
\path(11118,1008)(11193,1083)
\path(11718,1683)(11868,1533)
\path(10364,1533)(10964,108)
\path(11114,933)(11114,183)
\path(11039,1083)(10514,1533)
\path(10514,1683)(11714,1683)
\path(11714,1533)(11189,1083)
\path(11864,1533)(11264,108)
\put(4136,483){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(5036,1983){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(5261,558){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 5}}}}}
\put(6011,483){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(7211,1383){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(7511,1383){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 4}}}}}
\put(7586,1683){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(8036,258){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 5}}}}}
\put(7886,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 4}}}}}
\put(8486,1683){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(6461,1083){\makebox(0,0)[lb]{\smash{{\mathmode{\sigma}}}}}
\put(4511,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 4}}}}}
\put(5561,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 6}}}}}
\put(8036,708){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 5}}}}}
\put(8261,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 6}}}}}
\put(8486,1383){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 6}}}}}
\put(8936,1383){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(8336,33){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(7736,33){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(2261,1083){\makebox(0,0)[lb]{\smash{{\mathmode{\ZOGL}}}}}
\put(9311,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\Gint}}}}}
\end{picture}
}


==> draws/LeadingTerm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(19921,4137)(0,-10)
\put(1808,1917){\ellipse{3600}{3600}}
\path(1808,1917)(3367,2817)
\path(1808,1917)(249,2817)
\path(1808,1917)(1808,117)
\put(18240.520,2153.402){\arc{4094.858}{1.4344}{1.7176}}
\put(17976.000,1765.776){\arc{4167.541}{5.6246}{5.9030}}
\put(18449.328,1764.977){\arc{4108.290}{3.5285}{3.8106}}
\path(16844,3036)(19629,3036)
\path(19909,2541)(18509,116)
\path(17934,126)(16549,2546)
\path(18234,1917)(18234,106)
\path(18234,1917)(19784,2822)
\path(18234,1917)(16684,2806)
\put(8278.521,2154.402){\arc{4094.858}{1.4344}{1.7176}}
\put(8014.000,1766.776){\arc{4167.541}{5.6246}{5.9030}}
\put(8487.329,1765.977){\arc{4108.292}{3.5285}{3.8106}}
\put(13139.520,2153.402){\arc{4094.858}{1.4344}{1.7176}}
\put(12875.000,1765.776){\arc{4167.541}{5.6246}{5.9030}}
\put(13348.328,1764.977){\arc{4108.290}{3.5285}{3.8106}}
\put(9569.938,3157.565){\arc{291.428}{5.4231}{8.7628}}
\put(10001.979,2409.301){\arc{290.983}{2.7591}{6.0986}}
\put(8264.505,1889.287){\arc{3347.756}{3.9254}{5.5011}}
\put(8268.554,1922.277){\arc{3887.213}{3.9100}{5.5170}}
\put(9438.158,2581.592){\arc{299.302}{4.1862}{7.3303}}
\put(8658.410,2131.158){\arc{299.304}{1.0413}{4.1920}}
\put(8250.906,1919.953){\arc{3349.705}{6.0198}{7.5949}}
\put(8278.764,1899.253){\arc{3886.520}{6.0044}{7.6112}}
\put(6534.021,2409.301){\arc{290.984}{3.3261}{6.6657}}
\put(6966.062,3157.565){\arc{291.429}{0.6620}{4.0017}}
\put(8286.384,1915.917){\arc{3351.327}{1.8318}{3.4061}}
\put(8252.838,1902.337){\arc{3885.996}{1.8150}{3.4225}}
\put(7097.841,2581.592){\arc{299.301}{2.0945}{5.2386}}
\put(7877.590,2131.158){\arc{299.303}{5.2328}{8.3835}}
\put(8268.000,555.000){\arc{300.000}{6.2832}{9.4248}}
\put(8268.000,1455.000){\arc{300.000}{3.1416}{6.2832}}
\put(8699.588,154.013){\arc{290.627}{1.2312}{4.5772}}
\put(7836.412,154.013){\arc{290.629}{4.8476}{8.1936}}
\path(3908,1917)(6008,1917)
\path(5888.000,1887.000)(6008.000,1917.000)(5888.000,1947.000)
\path(10508,1917)(11108,1917)
\path(10988.000,1887.000)(11108.000,1917.000)(10988.000,1947.000)
\path(15158,1917)(16208,1917)
\path(16088.000,1887.000)(16208.000,1917.000)(16088.000,1947.000)
\path(13128,1905)(12868,2055)
\path(11829,2655)(11569,2805)
\path(13130,1905)(13390,2055)
\path(14429,2655)(14689,2805)
\path(13129,1904)(13129,1604)
\path(13129,404)(13129,104)
\path(8734,2002)(9513,2452)
\path(8584,2261)(9363,2711)
\path(8269,1906)(8529,2056)
\path(9568,2656)(9828,2806)
\path(7952,2261)(7173,2711)
\path(7802,2002)(7023,2452)
\path(8267,1906)(8007,2056)
\path(6968,2656)(6708,2806)
\path(8118,1455)(8118,555)
\path(8418,1455)(8418,555)
\path(8268,1905)(8268,1605)
\path(8268,405)(8268,105)
\put(8183,3942){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(8783,2517){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 5}}}}}
\put(10058,792){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(8483,942){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 4}}}}}
\put(13058,492){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 4}}}}}
\put(11783,3042){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(14333,3042){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(13508,42){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(13433,2067){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 5}}}}}
\put(12683,2067){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 6}}}}}
\put(11858,2517){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 6}}}}}
\put(7208,1992){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 6}}}}}
\put(10658,1992){\makebox(0,0)[lb]{\smash{{\mathmode{\sigma}}}}}
\put(15308,2067){\makebox(0,0)[lb]{\smash{{\mathmode{\Gint}}}}}
\put(13058,1317){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 4}}}}}
\put(3983,2067){\makebox(0,0)[lb]{\smash{{\mathmode{\ZOGL}}}}}
\put(14183,2517){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 5}}}}}
\put(11408,2217){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(14708,2217){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(12608,42){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(6308,792){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\end{picture}
}


==> draws/LinkRelInA.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8725,954)(0,-10)
\put(612,477){\ellipse{450}{450}}
\path(12,27)(12,927)
\path(42.000,807.000)(12.000,927.000)(-18.000,807.000)
\path(1212,27)(1212,927)
\path(1242.000,807.000)(1212.000,927.000)(1182.000,807.000)
\path(387,477)(12,477)
\path(462,627)(12,627)
\path(1212,477)(837,477)
\path(1212,627)(762,627)
\path(1212,327)(762,327)
\path(462,327)(12,327)
\put(87,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(987,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(2413,477){\ellipse{450}{450}}
\path(1813,27)(1813,927)
\path(1843.000,807.000)(1813.000,927.000)(1783.000,807.000)
\path(3013,27)(3013,927)
\path(3043.000,807.000)(3013.000,927.000)(2983.000,807.000)
\path(2188,477)(1813,477)
\path(2263,627)(1813,627)
\path(3013,477)(2638,477)
\path(3013,627)(2563,627)
\path(3013,327)(2563,327)
\path(2263,327)(1813,327)
\put(1888,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(2788,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(4513,477){\ellipse{450}{450}}
\path(3913,27)(3913,927)
\path(3943.000,807.000)(3913.000,927.000)(3883.000,807.000)
\path(5113,27)(5113,927)
\path(5143.000,807.000)(5113.000,927.000)(5083.000,807.000)
\path(4288,477)(3913,477)
\path(4363,627)(3913,627)
\path(5113,477)(4738,477)
\path(5113,627)(4663,627)
\path(5113,327)(4663,327)
\path(4363,327)(3913,327)
\put(3988,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(4888,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(6313,477){\ellipse{450}{450}}
\path(5713,27)(5713,927)
\path(5743.000,807.000)(5713.000,927.000)(5683.000,807.000)
\path(6913,27)(6913,927)
\path(6943.000,807.000)(6913.000,927.000)(6883.000,807.000)
\path(6088,477)(5713,477)
\path(6163,627)(5713,627)
\path(6913,477)(6538,477)
\path(6913,627)(6463,627)
\path(6913,327)(6463,327)
\path(6163,327)(5713,327)
\put(5788,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(6688,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(8113,477){\ellipse{450}{450}}
\path(7513,27)(7513,927)
\path(7543.000,807.000)(7513.000,927.000)(7483.000,807.000)
\path(8713,27)(8713,927)
\path(8743.000,807.000)(8713.000,927.000)(8683.000,807.000)
\path(7888,477)(7513,477)
\path(7963,627)(7513,627)
\path(8713,477)(8338,477)
\path(8713,627)(8263,627)
\path(8713,327)(8263,327)
\path(7963,327)(7513,327)
\put(7588,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(8488,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(1362,401){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\path(612,702)	(603.060,749.141)
	(612.000,777.000)

\path(612,777)	(675.896,824.123)
	(715.802,837.609)
	(758.250,845.970)
	(801.166,850.397)
	(842.479,852.082)
	(912.000,852.000)

\path(912,852)	(959.094,848.191)
	(1020.105,835.594)
	(1058.026,825.450)
	(1102.063,812.449)
	(1153.095,796.373)
	(1212.000,777.000)

\path(2412,702)	(2405.122,749.471)
	(2412.000,777.000)

\path(2412,777)	(2476.661,834.424)
	(2519.245,850.259)
	(2562.000,852.000)

\path(2562,852)	(2611.265,830.547)
	(2653.793,790.744)
	(2687.924,744.069)
	(2712.000,702.000)

\path(2712,702)	(2726.721,657.439)
	(2733.312,603.167)
	(2735.075,542.370)
	(2735.310,478.234)
	(2737.319,413.943)
	(2744.403,352.683)
	(2759.863,297.640)
	(2787.000,252.000)

\path(2787,252)	(2818.355,224.870)
	(2862.791,204.499)
	(2925.582,189.128)
	(2965.508,182.768)
	(3012.000,177.000)

\path(4512,702)	(4503.060,749.141)
	(4512.000,777.000)

\path(4512,777)	(4573.203,829.269)
	(4610.753,847.260)
	(4651.069,859.695)
	(4692.751,866.481)
	(4734.400,867.523)
	(4774.616,862.728)
	(4812.000,852.000)

\path(4812,852)	(4854.543,827.074)
	(4891.380,784.781)
	(4926.027,719.848)
	(4943.628,677.243)
	(4962.000,627.000)

\path(6312,702)	(6303.060,749.141)
	(6312.000,777.000)

\path(6312,777)	(6372.444,831.318)
	(6409.329,851.101)
	(6449.044,865.159)
	(6490.378,872.884)
	(6532.122,873.670)
	(6573.066,866.911)
	(6612.000,852.000)

\path(6612,852)	(6674.759,804.765)
	(6718.335,732.379)
	(6734.028,684.008)
	(6746.243,626.054)
	(6755.421,557.417)
	(6759.008,518.750)
	(6762.000,477.000)

\path(8112,702)	(8103.060,749.141)
	(8112.000,777.000)

\path(8112,777)	(8172.113,832.440)
	(8208.710,853.206)
	(8248.163,868.151)
	(8289.345,876.391)
	(8331.130,877.036)
	(8372.391,869.202)
	(8412.000,852.000)

\path(8412,852)	(8458.335,819.889)
	(8495.909,781.279)
	(8525.163,734.632)
	(8546.535,678.409)
	(8560.465,611.072)
	(8564.777,572.756)
	(8567.393,531.084)
	(8568.369,485.865)
	(8567.758,436.906)
	(8565.617,384.015)
	(8562.000,327.000)

\put(3312,402){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(5262,402){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(7062,402){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\end{picture}
}


==> draws/LinkRelation.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(13611,1406)(0,-10)
\put(750,708){\ellipse{848}{848}}
\put(4351,708){\ellipse{848}{848}}
\put(7951,708){\ellipse{848}{848}}
\put(11551,708){\ellipse{848}{848}}
\path(2925,708)(3525,708)
\path(3405.000,678.000)(3525.000,708.000)(3405.000,738.000)
\path(150,1308)(450,1008)
\path(450,408)(150,108)
\path(1050,1008)(1350,1308)
\path(1050,408)(1350,108)
\path(1801,1158)(2701,1158)
\path(2251,1158)(2251,258)
\path(1801,258)(2701,258)
\path(3751,1308)(4051,1008)
\path(4051,408)(3751,108)
\path(4651,1008)(4951,1308)
\path(5402,1158)(6302,1158)
\path(5852,1158)(5852,258)
\path(5402,258)(6302,258)
\path(7351,1308)(7651,1008)
\path(7651,408)(7351,108)
\path(8251,1008)(8551,1308)
\path(9002,1158)(9902,1158)
\path(9452,1158)(9452,258)
\path(9002,258)(9902,258)
\path(10951,1308)(11251,1008)
\path(11251,408)(10951,108)
\path(11851,1008)(12151,1308)
\path(12602,1158)(13502,1158)
\path(13052,1158)(13052,258)
\path(12602,258)(13502,258)
\path(4650,408)	(4704.541,349.876)
	(4745.378,307.845)
	(4800.000,258.000)

\path(4800,258)	(4834.387,231.221)
	(4876.276,199.289)
	(4923.699,164.588)
	(4974.690,129.502)
	(5027.282,96.417)
	(5079.509,67.715)
	(5129.404,45.781)
	(5175.000,33.000)

\path(5175,33)	(5216.227,28.560)
	(5263.567,28.167)
	(5314.769,31.771)
	(5367.585,39.323)
	(5419.765,50.771)
	(5469.061,66.067)
	(5513.222,85.160)
	(5550.000,108.000)

\path(5550,108)	(5587.676,157.058)
	(5605.503,199.285)
	(5625.000,258.000)

\path(8250,408)	(8290.315,340.865)
	(8326.410,295.830)
	(8400.000,258.000)

\path(8400,258)	(8456.171,254.779)
	(8512.415,258.516)
	(8568.452,268.614)
	(8624.001,284.480)
	(8678.778,305.517)
	(8732.504,331.130)
	(8784.897,360.725)
	(8835.675,393.705)
	(8884.557,429.476)
	(8931.261,467.442)
	(8975.507,507.007)
	(9017.012,547.578)
	(9055.495,588.558)
	(9090.675,629.351)
	(9122.271,669.364)
	(9150.000,708.000)

\path(9150,708)	(9183.971,775.154)
	(9196.603,816.772)
	(9206.625,865.507)
	(9214.256,922.680)
	(9219.716,989.607)
	(9221.701,1027.141)
	(9223.224,1067.608)
	(9224.315,1111.173)
	(9225.000,1158.000)

\path(11850,408)	(11886.097,337.102)
	(11920.785,290.812)
	(11957.581,265.617)
	(12000.000,258.000)

\path(12000,258)	(12059.339,265.194)
	(12113.315,285.345)
	(12161.488,316.303)
	(12203.423,355.920)
	(12238.679,402.047)
	(12266.819,452.535)
	(12287.406,505.236)
	(12300.000,558.000)

\path(12300,558)	(12303.837,599.591)
	(12302.320,641.846)
	(12295.953,684.506)
	(12285.235,727.311)
	(12270.670,770.002)
	(12252.759,812.320)
	(12232.003,854.007)
	(12208.905,894.803)
	(12183.966,934.448)
	(12157.688,972.684)
	(12103.122,1043.893)
	(12049.221,1106.356)
	(12000.000,1158.000)

\path(12000,1158)	(11960.411,1193.821)
	(11911.485,1231.585)
	(11855.511,1269.221)
	(11794.778,1304.659)
	(11731.571,1335.826)
	(11668.181,1360.653)
	(11606.895,1377.068)
	(11550.000,1383.000)

\path(11550,1383)	(11509.112,1380.253)
	(11466.472,1371.574)
	(11420.760,1356.303)
	(11370.660,1333.781)
	(11314.852,1303.349)
	(11252.018,1264.348)
	(11180.841,1216.118)
	(11141.710,1188.336)
	(11100.000,1158.000)

\put(1350,183){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(1125,33){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast}}}}}
\put(1350,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(0,183){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(0,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(1801,1233){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(2626,1233){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(1801,333){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(2626,333){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(4951,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(3601,183){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(3601,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(5402,1233){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(6227,1233){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(5402,333){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(6227,333){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(8551,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(7201,183){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(7201,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(9002,1233){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(9827,1233){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(9002,333){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(9827,333){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(12151,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(10801,183){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(10801,1158){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(12602,1233){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(13427,1233){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(12602,333){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(13427,333){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(6675,633){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(10275,633){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\end{picture}
}


==> draws/OGLMap.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10118,2580)(0,-10)
\put(5009.269,1526.423){\arc{664.088}{5.5962}{7.5267}}
\put(5024.929,1538.786){\arc{575.985}{3.3098}{5.0341}}
\put(5003.500,1474.500){\arc{530.330}{1.7127}{2.9997}}
\path(4966,1212)(4966,12)
\path(5116,1212)(5116,12)
\put(5177.159,1701.017){\arc{662.975}{3.5023}{5.4334}}
\put(5159.031,1708.028){\arc{575.878}{1.2162}{2.9387}}
\put(5224.344,1721.431){\arc{531.244}{5.9030}{7.1854}}
\path(5471,1820)(6510,2420)
\path(5396,1950)(6435,2550)
\put(4941.361,1758.389){\arc{661.861}{1.4049}{3.3412}}
\put(4944.438,1739.488){\arc{576.649}{5.4070}{7.1273}}
\put(4900.431,1789.344){\arc{531.244}{3.8102}{5.0926}}
\path(4692,1954)(3653,2553)
\path(4617,1824)(3578,2424)
\put(8641.000,1418.250){\arc{187.500}{2.4981}{6.9267}}
\path(8566,12)(8566,1362)
\path(8716,12)(8716,1362)
\put(8850.516,1784.740){\arc{187.929}{0.4017}{4.8349}}
\path(10106,2423)(8937,1748)
\path(10031,2553)(8862,1878)
\put(8428.484,1782.740){\arc{187.929}{4.5899}{9.0231}}
\path(7248,2551)(8417,1876)
\path(7173,2421)(8342,1746)
\path(1441,12)(1441,1662)
\path(2870,2487)(1441,1662)
\path(12,2487)(1441,1662)
\path(2941,1212)(3541,1212)
\path(3421.000,1182.000)(3541.000,1212.000)(3421.000,1242.000)
\path(6691,1212)(6991,1212)
\end{picture}
}


==> draws/StillLinkRel.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12786,1008)(0,-10)
\put(3762,399){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(8263,399){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(612,474){\ellipse{450}{450}}
\put(2714,474){\ellipse{450}{450}}
\put(4813,474){\ellipse{450}{450}}
\put(7214,474){\ellipse{450}{450}}
\put(9314,474){\ellipse{450}{450}}
\put(11715,474){\ellipse{450}{450}}
\path(12,24)(12,924)
\path(42.000,804.000)(12.000,924.000)(-18.000,804.000)
\path(387,474)(12,474)
\path(462,624)(12,624)
\path(1212,474)(837,474)
\path(1212,624)(762,624)
\path(1212,324)(762,324)
\path(462,324)(12,324)
\path(2114,24)(2114,924)
\path(2144.000,804.000)(2114.000,924.000)(2084.000,804.000)
\path(2489,474)(2114,474)
\path(2564,624)(2114,624)
\path(3314,474)(2939,474)
\path(3314,624)(2864,624)
\path(3314,324)(2864,324)
\path(2564,324)(2114,324)
\path(1210,624)(1285,549)(1210,474)
\path(1285,549)(1510,549)
\path(1210,324)(1510,324)
\path(3310,624)(3385,549)(3310,474)
\path(3385,549)(3610,549)
\path(3310,324)(3610,324)
\path(4213,24)(4213,924)
\path(4243.000,804.000)(4213.000,924.000)(4183.000,804.000)
\path(4588,474)(4213,474)
\path(4663,624)(4213,624)
\path(5413,474)(5038,474)
\path(5413,624)(4963,624)
\path(5413,324)(4963,324)
\path(4663,324)(4213,324)
\path(5410,624)(5485,549)
\path(5410,474)(5485,549)(5710,549)
\path(5410,324)(5710,324)
\path(6614,24)(6614,924)
\path(6644.000,804.000)(6614.000,924.000)(6584.000,804.000)
\path(6989,474)(6614,474)
\path(7064,624)(6614,624)
\path(7814,474)(7439,474)
\path(7814,624)(7364,624)
\path(7814,324)(7364,324)
\path(7064,324)(6614,324)
\path(7811,624)(7886,549)
\path(7811,474)(7886,549)(8111,549)
\path(7811,324)(8111,324)
\path(10510,474)(10810,474)
\path(10630.000,504.000)(10510.000,474.000)(10630.000,444.000)
\path(10690.000,444.000)(10810.000,474.000)(10690.000,504.000)
\path(8714,24)(8714,924)
\path(8744.000,804.000)(8714.000,924.000)(8684.000,804.000)
\path(9089,474)(8714,474)
\path(9164,624)(8714,624)
\path(9914,474)(9539,474)
\path(9914,624)(9464,624)
\path(9914,324)(9464,324)
\path(9164,324)(8714,324)
\path(9911,624)(9986,549)
\path(9911,474)(9986,549)(10211,549)
\path(9911,324)(10211,324)
\path(11115,24)(11115,924)
\path(11145.000,804.000)(11115.000,924.000)(11085.000,804.000)
\path(11490,474)(11115,474)
\path(11565,624)(11115,624)
\path(12160,474)(11940,474)
\path(12160,624)(11865,624)
\path(12460,324)(11865,324)
\path(11565,324)(11115,324)
\path(12160,474)(12235,549)(12460,549)
\path(12160,624)(12235,549)
\path(611,699)	(602.060,746.141)
	(611.000,774.000)

\path(611,774)	(672.203,826.269)
	(709.753,844.260)
	(750.069,856.695)
	(791.751,863.481)
	(833.400,864.523)
	(873.616,859.728)
	(911.000,849.000)

\path(911,849)	(953.543,824.074)
	(990.380,781.781)
	(1025.027,716.848)
	(1042.628,674.243)
	(1061.000,624.000)

\path(2713,699)	(2704.060,746.141)
	(2713.000,774.000)

\path(2713,774)	(2773.444,828.318)
	(2810.329,848.101)
	(2850.044,862.159)
	(2891.378,869.884)
	(2933.122,870.670)
	(2974.066,863.911)
	(3013.000,849.000)

\path(3013,849)	(3075.759,801.765)
	(3119.335,729.379)
	(3135.028,681.008)
	(3147.243,623.054)
	(3156.421,554.417)
	(3160.008,515.750)
	(3163.000,474.000)

\path(4812,699)	(4803.060,746.141)
	(4812.000,774.000)

\path(4812,774)	(4872.113,829.440)
	(4908.710,850.206)
	(4948.163,865.151)
	(4989.345,873.391)
	(5031.130,874.036)
	(5072.391,866.202)
	(5112.000,849.000)

\path(5112,849)	(5158.335,816.889)
	(5195.909,778.279)
	(5225.163,731.632)
	(5246.535,675.409)
	(5260.465,608.072)
	(5264.777,569.756)
	(5267.393,528.084)
	(5268.369,482.865)
	(5267.758,433.906)
	(5265.617,381.015)
	(5262.000,324.000)

\path(7213,699)	(7202.650,746.029)
	(7213.000,774.000)

\path(7213,774)	(7281.211,836.210)
	(7319.297,861.796)
	(7359.569,883.674)
	(7401.672,901.821)
	(7445.256,916.217)
	(7489.968,926.838)
	(7535.455,933.664)
	(7581.365,936.672)
	(7627.347,935.840)
	(7673.047,931.148)
	(7718.114,922.572)
	(7762.195,910.091)
	(7804.938,893.683)
	(7845.990,873.327)
	(7885.000,849.000)

\path(7885,849)	(7927.779,806.681)
	(7953.366,747.263)
	(7960.263,708.943)
	(7963.521,663.712)
	(7963.360,610.691)
	(7960.000,549.000)

\path(9313,699)	(9302.800,746.036)
	(9313.000,774.000)

\path(9313,774)	(9372.991,829.456)
	(9442.204,872.070)
	(9479.481,888.510)
	(9518.118,901.680)
	(9557.801,911.558)
	(9598.214,918.124)
	(9639.042,921.358)
	(9679.970,921.240)
	(9720.683,917.749)
	(9760.867,910.866)
	(9800.205,900.570)
	(9838.383,886.840)
	(9910.000,849.000)

\path(9910,849)	(9952.223,815.911)
	(9986.861,776.603)
	(10014.353,729.536)
	(10035.138,673.174)
	(10049.655,605.977)
	(10054.701,567.835)
	(10058.345,526.408)
	(10060.642,481.503)
	(10061.647,432.928)
	(10061.415,380.491)
	(10060.000,324.000)

\path(11710,699)	(11703.122,746.471)
	(11710.000,774.000)

\path(11710,774)	(11779.405,825.701)
	(11822.582,840.821)
	(11860.000,849.000)

\path(11860,849)	(11931.339,852.481)
	(11974.003,849.214)
	(12023.088,842.314)
	(12079.911,831.562)
	(12145.792,816.739)
	(12182.541,807.732)
	(12222.049,797.625)
	(12264.480,786.390)
	(12310.000,774.000)

\put(87,24){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(1663,399){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(2189,24){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(4288,24){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(6689,24){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(6010,399){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(8789,24){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(11190,24){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(12310,849){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast y}}}}}
\put(12385,399){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(10210,399){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(7960,399){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(5560,399){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(3460,399){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(1360,399){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\end{picture}
}


==> draws/StrutLaws.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8421,1529)(0,-10)
\put(1799.000,644.500){\arc{1275.000}{4.2224}{5.2023}}
\put(450.000,869.500){\arc{1275.000}{1.0808}{2.0608}}
\put(2999,1207){\ellipse{600}{600}}
\put(374,1207){\ellipse{600}{600}}
\put(1875,307){\ellipse{600}{600}}
\put(3375,307){\ellipse{600}{600}}
\put(7499,1207){\ellipse{600}{600}}
\put(4874,1207){\ellipse{600}{600}}
\put(6375,307){\ellipse{600}{600}}
\put(7875,307){\ellipse{600}{600}}
\path(3299,1207)(3599,1207)
\path(674,1207)(974,1207)
\path(1275,307)(1575,307)
\path(2775,307)(3075,307)
\path(7799,1207)(8099,1207)
\path(5174,1207)(5474,1207)
\path(5775,307)(6075,307)
\path(7275,307)(7575,307)
\path(4648,307)(5248,307)
\path(6598,1207)(5998,1207)
\put(3599,1282){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(1199,1132){\makebox(0,0)[lb]{\smash{{\mathmode{\circ}}}}}
\put(2324,1132){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(974,982){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(2099,1282){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(1424,1282){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(2324,232){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(975,232){\makebox(0,0)[lb]{\smash{{\mathmode{\circ}}}}}
\put(1200,382){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(750,82){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(0,82){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(2625,82){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(5699,1132){\makebox(0,0)[lb]{\smash{{\mathmode{\circ}}}}}
\put(6824,1132){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(5474,982){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(5924,1282){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(6824,232){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(5475,232){\makebox(0,0)[lb]{\smash{{\mathmode{\circ}}}}}
\put(5700,382){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(5250,82){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(4573,382){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(7198,382){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(6598,982){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\put(8098,982){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \px}}}}}
\end{picture}
}


==> draws/mmop.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6063,3495)(0,-10)
\thicklines
\put(5074.500,723.500){\arc{679.154}{4.8230}{7.7433}}
\put(5112.000,1061.000){\arc{450.000}{4.7124}{7.8540}}
\put(5112.000,2411.000){\arc{450.000}{4.7124}{7.8540}}
\put(5074.500,2748.500){\arc{679.154}{4.8230}{7.7433}}
\path(12,1136)(12,2336)
\path(42.000,2216.000)(12.000,2336.000)(-18.000,2216.000)
\path(612,1136)(612,2336)
\path(642.000,2216.000)(612.000,2336.000)(582.000,2216.000)
\path(1212,1136)(1212,2336)
\path(1242.000,2216.000)(1212.000,2336.000)(1182.000,2216.000)
\path(12,2036)(612,2036)
\path(612,1736)(1212,1736)
\path(12,1436)(612,1436)
\path(1512,1436)(2412,836)
\path(2295.513,877.603)(2412.000,836.000)(2328.795,927.526)
\path(2712,236)(2712,1436)
\path(2742.000,1316.000)(2712.000,1436.000)(2682.000,1316.000)
\path(3612,236)(3612,1436)
\path(3642.000,1316.000)(3612.000,1436.000)(3582.000,1316.000)
\path(4212,236)(4212,1436)
\path(4242.000,1316.000)(4212.000,1436.000)(4182.000,1316.000)
\path(5112,236)(5112,1436)
\path(5142.000,1316.000)(5112.000,1436.000)(5082.000,1316.000)
\path(5712,236)(5712,1436)
\path(5742.000,1316.000)(5712.000,1436.000)(5682.000,1316.000)
\path(3612,836)(4212,836)
\path(2712,536)(3612,536)
\path(2712,1136)(3612,1136)
\path(5112,611)(5712,611)
\path(2712,2036)(2712,3236)
\path(2742.000,3116.000)(2712.000,3236.000)(2682.000,3116.000)
\path(3612,2036)(3612,3236)
\path(3642.000,3116.000)(3612.000,3236.000)(3582.000,3116.000)
\path(4212,2036)(4212,3236)
\path(4242.000,3116.000)(4212.000,3236.000)(4182.000,3116.000)
\path(5112,2036)(5112,3236)
\path(5142.000,3116.000)(5112.000,3236.000)(5082.000,3116.000)
\path(5712,2036)(5712,3236)
\path(5742.000,3116.000)(5712.000,3236.000)(5682.000,3116.000)
\path(3612,2636)(4212,2636)
\path(2712,2936)(3612,2936)
\path(2712,2336)(3612,2336)
\path(1512,2036)(2412,2636)
\path(2328.795,2544.474)(2412.000,2636.000)(2295.513,2594.397)
\path(5112,2861)(5712,2861)
\path(3612,1436)	(3612.000,1484.986)
	(3612.000,1511.000)

\path(3612,1511)	(3614.903,1547.900)
	(3612.000,1586.000)

\path(3612,1586)	(3582.653,1635.635)
	(3537.000,1661.000)

\path(3537,1661)	(3487.280,1647.641)
	(3442.647,1626.887)
	(3402.762,1599.233)
	(3367.286,1565.170)
	(3335.879,1525.192)
	(3308.202,1479.791)
	(3283.917,1429.461)
	(3262.684,1374.694)
	(3244.164,1315.984)
	(3228.017,1253.823)
	(3213.906,1188.705)
	(3201.490,1121.121)
	(3190.430,1051.566)
	(3180.388,980.532)
	(3171.025,908.513)
	(3162.000,836.000)
	(3152.975,763.487)
	(3143.612,691.468)
	(3133.570,620.434)
	(3122.510,550.879)
	(3110.094,483.295)
	(3095.983,418.177)
	(3079.836,356.016)
	(3061.316,297.306)
	(3040.083,242.539)
	(3015.798,192.209)
	(2988.121,146.808)
	(2956.714,106.830)
	(2921.238,72.767)
	(2881.353,45.113)
	(2836.720,24.359)
	(2787.000,11.000)

\path(2787,11)	(2741.347,36.365)
	(2712.000,86.000)

\path(2712,86)	(2709.097,124.100)
	(2712.000,161.000)

\path(2712,161)	(2712.000,187.014)
	(2712.000,236.000)

\path(2712,3236)	(2712.000,3284.986)
	(2712.000,3311.000)

\path(2712,3311)	(2707.418,3347.495)
	(2712.000,3386.000)

\path(2712,3386)	(2775.870,3448.602)
	(2818.355,3465.085)
	(2862.000,3461.000)

\path(2862,3461)	(2914.539,3436.018)
	(2960.539,3405.891)
	(3034.662,3331.576)
	(3063.658,3288.073)
	(3087.858,3240.798)
	(3107.698,3190.092)
	(3123.614,3136.301)
	(3136.042,3079.765)
	(3145.418,3020.829)
	(3152.179,2959.834)
	(3156.759,2897.125)
	(3159.595,2833.044)
	(3161.123,2767.935)
	(3161.780,2702.139)
	(3162.000,2636.000)
	(3162.220,2569.861)
	(3162.877,2504.065)
	(3164.405,2438.956)
	(3167.241,2374.875)
	(3171.821,2312.166)
	(3178.582,2251.171)
	(3187.958,2192.235)
	(3200.386,2135.699)
	(3216.302,2081.908)
	(3236.142,2031.202)
	(3260.342,1983.927)
	(3289.338,1940.424)
	(3363.461,1866.109)
	(3409.461,1835.982)
	(3462.000,1811.000)

\path(3462,1811)	(3505.645,1806.915)
	(3548.130,1823.398)
	(3612.000,1886.000)

\path(3612,1886)	(3616.583,1924.505)
	(3612.000,1961.000)

\path(3612,1961)	(3612.000,1987.014)
	(3612.000,2036.000)

\put(4587,2561){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(4587,761){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(87,1061){\makebox(0,0)[lb]{\smash{{\mathmode{x}}}}}
\put(687,1061){\makebox(0,0)[lb]{\smash{{\mathmode{y}}}}}
\put(1287,1061){\makebox(0,0)[lb]{\smash{{\mathmode{e_2}}}}}
\put(4287,161){\makebox(0,0)[lb]{\smash{{\mathmode{e_2}}}}}
\put(5787,161){\makebox(0,0)[lb]{\smash{{\mathmode{e_2}}}}}
\put(5787,1961){\makebox(0,0)[lb]{\smash{{\mathmode{e_2}}}}}
\put(4287,1961){\makebox(0,0)[lb]{\smash{{\mathmode{e_2}}}}}
\put(2787,161){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(3462,311){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(2562,2186){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(3462,1961){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(837,1811){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(237,2111){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(237,1511){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(2862,611){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(2862,1211){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(3837,911){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(3837,2711){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(2862,3011){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(2862,2411){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(5337,1136){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(5412,2561){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(5337,2186){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(5337,386){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(5562,2936){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(5562,686){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(1812,2036){\makebox(0,0)[lb]{\smash{{\mathmode{\mright}}}}}
\put(1812,1286){\makebox(0,0)[lb]{\smash{{\mathmode{\mleft}}}}}
\put(2787,1961){\makebox(0,0)[lb]{\smash{{\mathmode{z}}}}}
\put(3687,161){\makebox(0,0)[lb]{\smash{{\mathmode{z}}}}}
\end{picture}


==> draws/mxyz.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5746,1703)(0,-10)
\put(5112.000,619.000){\arc{450.000}{4.7124}{7.8540}}
\put(5074.500,956.500){\arc{679.154}{4.8230}{7.7433}}
\path(12,244)(12,1444)
\path(42.000,1324.000)(12.000,1444.000)(-18.000,1324.000)
\path(612,244)(612,1444)
\path(642.000,1324.000)(612.000,1444.000)(582.000,1324.000)
\path(1212,244)(1212,1444)
\path(1242.000,1324.000)(1212.000,1444.000)(1182.000,1324.000)
\path(12,1144)(612,1144)
\path(612,844)(1212,844)
\path(12,544)(612,544)
\path(1512,844)(2412,844)
\path(2292.000,814.000)(2412.000,844.000)(2292.000,874.000)
\path(2712,244)(2712,1444)
\path(2742.000,1324.000)(2712.000,1444.000)(2682.000,1324.000)
\path(3612,244)(3612,1444)
\path(3642.000,1324.000)(3612.000,1444.000)(3582.000,1324.000)
\path(4212,244)(4212,1444)
\path(4242.000,1324.000)(4212.000,1444.000)(4182.000,1324.000)
\path(5112,244)(5112,1444)
\path(5142.000,1324.000)(5112.000,1444.000)(5082.000,1324.000)
\path(5712,244)(5712,1444)
\path(5742.000,1324.000)(5712.000,1444.000)(5682.000,1324.000)
\path(3612,844)(4212,844)
\path(2712,1144)(3612,1144)
\path(2712,544)(3612,544)
\path(5112,1069)(5712,1069)
\path(2712,1444)	(2712.000,1492.986)
	(2712.000,1519.000)

\path(2712,1519)	(2707.418,1555.495)
	(2712.000,1594.000)

\path(2712,1594)	(2775.870,1656.602)
	(2818.355,1673.085)
	(2862.000,1669.000)

\path(2862,1669)	(2914.539,1644.018)
	(2960.539,1613.891)
	(3034.662,1539.576)
	(3063.658,1496.073)
	(3087.858,1448.798)
	(3107.698,1398.092)
	(3123.614,1344.301)
	(3136.042,1287.765)
	(3145.418,1228.829)
	(3152.179,1167.834)
	(3156.759,1105.125)
	(3159.595,1041.044)
	(3161.123,975.935)
	(3161.780,910.139)
	(3162.000,844.000)
	(3162.220,777.861)
	(3162.877,712.065)
	(3164.405,646.956)
	(3167.241,582.875)
	(3171.821,520.166)
	(3178.582,459.171)
	(3187.958,400.235)
	(3200.386,343.699)
	(3216.302,289.908)
	(3236.142,239.202)
	(3260.342,191.927)
	(3289.338,148.424)
	(3363.461,74.109)
	(3409.461,43.982)
	(3462.000,19.000)

\path(3462,19)	(3505.645,14.915)
	(3548.130,31.398)
	(3612.000,94.000)

\path(3612,94)	(3616.582,132.505)
	(3612.000,169.000)

\path(3612,169)	(3612.000,195.014)
	(3612.000,244.000)

\put(87,169){\makebox(0,0)[lb]{\smash{{\mathmode{x}}}}}
\put(687,169){\makebox(0,0)[lb]{\smash{{\mathmode{y}}}}}
\put(837,919){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(237,1219){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(237,619){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(4587,769){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(3837,919){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(2862,1219){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(2862,619){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(5412,769){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 3}}}}}
\put(5337,394){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(5562,1144){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 2}}}}}
\put(2787,169){\makebox(0,0)[lb]{\smash{{\mathmode{z}}}}}
\put(1662,994){\makebox(0,0)[lb]{\smash{{\mathmode{\mright^{xy}_z}}}}}
\put(5187,169){\makebox(0,0)[lb]{\smash{{\mathmode{z}}}}}
\end{picture}
}


==> draws/xyForest.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5615,1612)(0,-10)
\path(1274,1378)(1874,778)
\path(1874,1378)(2174,1078)
\path(75,1378)(75,178)
\path(675,1377)(675,177)
\path(3075,1377)(3975,477)
\path(3675,1377)(4275,777)
\path(4275,1377)(4575,1077)
\path(3974,478)(4875,1377)
\path(2474,1378)(1874,778)(1874,178)
\path(3974,478)(3974,178)
\put(2399,1453){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_y}}}}}
\put(1199,1453){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_x}}}}}
\put(1799,1453){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_x}}}}}
\put(0,28){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(600,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(4800,1452){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_y}}}}}
\put(3000,1452){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_x}}}}}
\put(4199,1453){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_x}}}}}
\put(3599,1453){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_y}}}}}
\put(0,1453){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_x}}}}}
\put(600,1452){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_y}}}}}
\put(1799,28){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(3900,27){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\end{picture}
}

